Non-hermitian tricriticality in the Blume-Capel model with imaginary field

Using finite-size-scaling methods, we study the quantum chain version of the spin-$1$-Blume-Capel model coupled to an imaginary field. The aim is to realize higher order non-unitary conformal field theories in a simple Ising-type spin model. We find that the first ground-state level crossing in the high-temperature phase leads to a second-order phase transition of the Yang-Lee universality class (central charge $c=-22/5$). The Yang-Lee transition region ends at a line of a new type of tricriticality, where the {\em three} lowest energy levels become degenerate. The analysis of the spectrum at two points on this line gives good evidence that this line belongs to the universality class of the ${\cal M}_{2,7}$-conformal theory with $c=-68/7$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  PS - file containing 4 figures
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!  {}[]\
%%
%%  Standard RHRZ PostScript Profile (EBCDIC)    Date: 16/01/91
%%
    initgraphics erasepage
    72 2540 div dup scale
    1 setlinejoin 1 setlinecap
%%
/AN {1000 div arcn stroke}           def    %-10
/DV {1000 div}                       def    % -9
/RT {1000 div rotate}                def    % -8
/SF {/Courier findfont
     exch scalefont setfont gsave}   def    % -7
/PU {moveto}                         def    % -6
/RS {100 div setgray fill}           def    % -5
/SV {gsave}                          def    % -4 Obsolete
/RO {0 translate 90 rotate}          def    % -3
/NP {newpath}                        def    % -2
/ST {stroke}                         def    % -1
/IW {closepath clip}                 def    %  1
/CL {showpage 72 2540 div dup scale
     1 setlinejoin 1 setlinecap}     def    %  2
/AA {1000 div arc stroke}            def    %  3
/SP {16 mul setlinewidth}            def    %  4
/PD {lineto}                         def    %  6
/LB {show grestore}                  def    %  7
/LT {                                       %  5 Set line type
  [ []                             %  0 - solid line
    [100 50]                       %  1
    [200 50]                       %  2
    [360 50]                       %  3
    [660 50]                       %  4
    [1320 50]                      %  5
    [2640 50]                      %  6
    [100 50 400 50]                %  7
    [100 50 600 50]                %  8
    [100 50 1320 50]               %  9
    [100 50 2640 50]               % 10
    [360 50 1320 50]               % 11
    [360 50 2640 50]               % 12
    [660 50 20 50]                 % 13
    [100 50 100 50 660 50]         % 14
    [100 50 100 50 1320 50]        % 15
    [100 50 100 50 2640 50]        % 16
    [360 50 360 50 1320 50]        % 17
    [360 50 360 50 2640 50]        % 18
    [450 450]                      % 19
    [660 200]                      % 20
    [660 100]                      % 21
    [1320 100]                     % 22
    [2640 100]                     % 23
    [200 100 360 100]              % 24
    [200 100 660 100]              % 25
    [200 100 1320 100]             % 26
    [200 100 2640 100]             % 27
    [200 50 200 50 360 50]         % 28
    [200 50 200 50 660 50]         % 29
    [200 50 200 50 1320 50]        % 30
    [200 50 200 50 2640 50] ]      % 31
     exch get 0 setdash }            def    % Extract pattern & set dash
%%  GEHLEN   94/02/09 21:25:18 PLOTOUT  PAGE=  1  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD ST 2 SP NP 4950 17500 PU 4950 3500 PD
24750 3500 PD 24750 17500 PD 4950 17500 PD 4950 17500 PU 4750 17500 PD 4950
16333 PU 4750 16333 PD 4950 15167 PU 4600 15167 PD 4950 14000 PU 4750 14000 PD
4950 12833 PU 4750 12833 PD 4950 11667 PU 4750 11667 PD 4950 10500 PU 4750
10500
PD 4950 9333 PU 4600 9333 PD 4950 8167 PU 4750 8167 PD 4950 7000 PU 4750 7000
PD
4950 5833 PU 4750 5833 PD 4950 4667 PU 4750 4667 PD 4950 3500 PU 4600 3500 PD
4950 3500 PU 4950 3150 PD 7425 3500 PU 7425 3300 PD 9900 3500 PU 9900 3150 PD
12375 3500 PU 12375 3300 PD 14850 3500 PU 14850 3150 PD 17325 3500 PU 17325
3300
PD 19800 3500 PU 19800 3150 PD 22275 3500 PU 22275 3300 PD 24750 3500 PU 24750
3150 PD 24750 3500 PU 24400 3500 PD 24750 4667 PU 24550 4667 PD 24750 5833 PU
24550 5833 PD 24750 7000 PU 24550 7000 PD 24750 8167 PU 24550 8167 PD 24750
9333
PU 24400 9333 PD 24750 10500 PU 24550 10500 PD 24750 11667 PU 24550 11667 PD
24750 12833 PU 24550 12833 PD 24750 14000 PU 24550 14000 PD 24750 15167 PU
24400
15167 PD 24750 16333 PU 24550 16333 PD 24750 17500 PU 24550 17500 PD 24750
17500
PU 24750 17150 PD 22275 17500 PU 22275 17300 PD 19800 17500 PU 19800 17150 PD
17325 17500 PU 17325 17300 PD 14850 17500 PU 14850 17150 PD 12375 17500 PU
12375
17300 PD 9900 17500 PU 9900 17150 PD 7425 17500 PU 7425 17300 PD 4950 17500 PU
4950 17150 PD 3364 15286 PU 3316 15333 PD 3221 15333 PD 3173 15286 PD 3173
15048
PD 3221 15000 PD 3316 15000 PD 3364 15048 PD 3364 15286 PD 3613 15000 PU 3578
15000 PD 3578 15036 PD 3613 15036 PD 3613 15000 PD 3875 15238 PU 3958 15333 PD
3958 15000 PD 4363 15286 PU 4315 15333 PD 4220 15333 PD 4172 15286 PD 4172
15048
PD 4220 15000 PD 4315 15000 PD 4363 15048 PD 4363 15286 PD 3364 9452 PU 3316
9500 PD 3221 9500 PD 3173 9452 PD 3173 9214 PD 3221 9167 PD 3316 9167 PD 3364
9214 PD 3364 9452 PD 3613 9167 PU 3578 9167 PD 3578 9203 PD 3613 9203 PD 3613
9167 PD 4030 9452 PU 3982 9500 PD 3887 9500 PD 3839 9452 PD 3839 9214 PD 3887
9167 PD 3982 9167 PD 4030 9214 PD 4030 9452 PD 4172 9214 PU 4220 9167 PD 4315
9167 PD 4363 9214 PD 4363 9321 PD 4315 9369 PD 4220 9369 PD 4172 9321 PD 4172
9500 PD 4363 9500 PD 3364 3619 PU 3316 3666 PD 3221 3666 PD 3173 3619 PD 3173
3381 PD 3221 3334 PD 3316 3334 PD 3364 3381 PD 3364 3619 PD 3613 3334 PU 3578
3334 PD 3578 3369 PD 3613 3369 PD 3613 3334 PD 4030 3619 PU 3982 3666 PD 3887
3666 PD 3839 3619 PD 3839 3381 PD 3887 3334 PD 3982 3334 PD 4030 3381 PD 4030
3619 PD 4363 3619 PU 4315 3666 PD 4220 3666 PD 4172 3619 PD 4172 3381 PD 4220
3334 PD 4315 3334 PD 4363 3381 PD 4363 3619 PD 4712 2903 PU 4665 2951 PD 4569
2951 PD 4522 2903 PD 4522 2665 PD 4569 2618 PD 4665 2618 PD 4712 2665 PD 4712
2903 PD 4962 2618 PU 4926 2618 PD 4926 2653 PD 4962 2653 PD 4962 2618 PD 5283
2951 PU 5164 2701 PD 5414 2701 PD 5331 2618 PU 5331 2820 PD 9662 2903 PU 9615
2951 PD 9519 2951 PD 9472 2903 PD 9472 2665 PD 9519 2618 PD 9615 2618 PD 9662
2665 PD 9662 2903 PD 9912 2618 PU 9876 2618 PD 9876 2653 PD 9912 2653 PD 9912
2618 PD 10328 2903 PU 10281 2951 PD 10185 2951 PD 10138 2903 PD 10138 2665 PD
10185 2618 PD 10281 2618 PD 10328 2665 PD 10328 2760 PD 10281 2808 PD 10185
2808
PD 10138 2760 PD 14612 2903 PU 14565 2951 PD 14469 2951 PD 14422 2903 PD 14422
2665 PD 14469 2618 PD 14565 2618 PD 14612 2665 PD 14612 2903 PD 14862 2618 PU
14826 2618 PD 14826 2653 PD 14862 2653 PD 14862 2618 PD 15088 2665 PU 15088
2748
PD 15135 2796 PD 15088 2844 PD 15088 2903 PD 15135 2951 PD 15231 2951 PD 15278
2903 PD 15278 2844 PD 15231 2796 PD 15135 2796 PD 15231 2796 PD 15278 2748 PD
15278 2665 PD 15231 2618 PD 15135 2618 PD 15088 2665 PD 19408 2855 PU 19491
2951
PD 19491 2618 PD 19812 2618 PU 19776 2618 PD 19776 2653 PD 19812 2653 PD 19812
2618 PD 20228 2903 PU 20181 2951 PD 20085 2951 PD 20038 2903 PD 20038 2665 PD
20085 2618 PD 20181 2618 PD 20228 2665 PD 20228 2903 PD 24357 2855 PU 24441
2951
PD 24441 2618 PD 24762 2618 PU 24726 2618 PD 24726 2653 PD 24762 2653 PD 24762
2618 PD 25000 2867 PU 25000 2903 PD 25047 2951 PD 25130 2951 PD 25178 2903 PD
25178 2844 PD 24988 2618 PD 25190 2618 PD 5339 3500 PU 5388 3504 PD 5438 3508
PD
5487 3512 PD 5537 3516 PD 5586 3520 PD 5636 3525 PD 5686 3529 PD 5735 3534 PD
5785 3539 PD 5834 3544 PD 5884 3550 PD 5934 3556 PD 5983 3562 PD 6033 3568 PD
6082 3574 PD 6132 3581 PD 6181 3588 PD 6231 3595 PD 6281 3603 PD 6330 3611 PD
6380 3619 PD 6429 3627 PD 6479 3636 PD 6529 3645 PD 6578 3654 PD 6628 3664 PD
6677 3674 PD 6683 3675 PD 6729 3685 PD 6776 3695 PD 6823 3705 PD 6870 3716 PD
6917 3727 PD 6964 3739 PD 7010 3750 PD 7057 3762 PD 7104 3774 PD 7151 3787 PD
7198 3800 PD 7245 3813 PD 7291 3826 PD 7338 3840 PD 7385 3853 PD 7432 3868 PD
7479 3882 PD 7526 3897 PD 7573 3912 PD 7619 3927 PD 7666 3942 PD 7713 3958 PD
7760 3974 PD 7807 3990 PD 7854 4006 PD 7900 4023 PD 7947 4040 PD 7994 4057 PD
8041 4074 PD 8088 4092 PD 8135 4109 PD 8181 4127 PD 8228 4146 PD 8275 4164 PD
8322 4183 PD 8369 4201 PD 8416 4220 PD 8463 4239 PD 8509 4259 PD 8556 4278 PD
8603 4298 PD 8650 4318 PD 8697 4338 PD 8744 4359 PD 8790 4379 PD 8837 4400 PD
8884 4421 PD 8931 4442 PD 8978 4463 PD 9025 4484 PD 9072 4505 PD 9118 4527 PD
9165 4549 PD 9212 4571 PD 9259 4593 PD 9306 4615 PD 9353 4637 PD 9399 4660 PD
9446 4682 PD 9493 4705 PD 9540 4728 PD 9587 4751 PD 9634 4774 PD 9653 4783 PD
9696 4805 PD 9739 4826 PD 9782 4848 PD 9825 4870 PD 9869 4892 PD 9912 4914 PD
9955 4936 PD 9955 4936 PU 9998 4958 PD 10042 4980 PD 10085 5002 PD 10128 5025
PD
10171 5047 PD 10214 5070 PD 10258 5092 PD 10301 5115 PD 10344 5138 PD 10387
5161
PD 10431 5184 PD 10474 5207 PD 10517 5231 PD 10560 5254 PD 10604 5277 PD 10647
5301 PD 10690 5324 PD 10733 5348 PD 10776 5372 PD 10820 5396 PD 10863 5420 PD
10906 5444 PD 10949 5468 PD 10993 5492 PD 11036 5517 PD 11079 5541 PD 11122
5566
PD 11166 5590 PD 11209 5615 PD 11252 5640 PD 11295 5664 PD 11338 5689 PD 11382
5714 PD 11425 5739 PD 11468 5765 PD 11511 5790 PD 11555 5815 PD 11598 5841 PD
11641 5866 PD 11684 5892 PD 11727 5918 PD 11771 5943 PD 11814 5969 PD 11857
5995
PD 11900 6021 PD 11944 6047 PD 11987 6073 PD 12030 6100 PD 12073 6126 PD 12117
6152 PD 12160 6179 PD 12203 6206 PD 12246 6232 PD 12289 6259 PD 12333 6286 PD
12376 6313 PD 12419 6340 PD 12462 6367 PD 12506 6394 PD 12549 6421 PD 12592
6448
PD 12635 6476 PD 12679 6503 PD 12722 6531 PD 12765 6558 PD 12808 6586 PD 12851
6614 PD 12895 6641 PD 12938 6669 PD 12981 6697 PD 13024 6725 PD 13068 6753 PD
13111 6782 PD 13154 6810 PD 13197 6838 PD 13241 6867 PD 13266 6883 PD 13305
6909
PD 13343 6934 PD 13382 6960 PD 13421 6986 PD 13460 7012 PD 13498 7038 PD 13537
7063 PD 13576 7089 PD 13615 7115 PD 13653 7142 PD 13692 7168 PD 13731 7194 PD
13770 7220 PD 13808 7247 PD 13847 7273 PD 13886 7300 PD 13924 7326 PD 13963
7353
PD 14002 7380 PD 14041 7407 PD 14079 7434 PD 14118 7461 PD 14118 7461 PU 14157
7488 PD 14196 7515 PD 14234 7543 PD 14273 7570 PD 14312 7597 PD 14350 7625 PD
14389 7653 PD 14428 7680 PD 14467 7708 PD 14505 7736 PD 14544 7764 PD 14583
7793
PD 14622 7821 PD 14660 7849 PD 14699 7878 PD 14738 7906 PD 14777 7935 PD 14815
7964 PD 14854 7993 PD 14893 8022 PD 14931 8051 PD 14970 8080 PD 15009 8109 PD
15048 8139 PD 15086 8168 PD 15125 8198 PD 15164 8228 PD 15203 8258 PD 15241
8288
PD 15280 8318 PD 15319 8348 PD 15358 8379 PD 15396 8409 PD 15435 8440 PD 15474
8471 PD 15512 8502 PD 15551 8533 PD 15590 8564 PD 15629 8596 PD 15667 8627 PD
15706 8659 PD 15745 8690 PD 15784 8722 PD 15822 8754 PD 15861 8787 PD 15900
8819
PD 15938 8851 PD 15977 8884 PD 16016 8917 PD 16055 8950 PD 16093 8983 PD 16132
9016 PD 16171 9049 PD 16210 9083 PD 16248 9117 PD 16287 9151 PD 16326 9185 PD
16365 9219 PD 16403 9253 PD 16442 9288 PD 16481 9322 PD 16519 9357 PD 16558
9392
PD 16597 9427 PD 16636 9462 PD 16674 9498 PD 16713 9534 PD 16752 9569 PD 16791
9605 PD 16829 9642 PD 16868 9678 PD 16907 9715 PD 16945 9751 PD 16984 9788 PD
17023 9825 PD 17062 9862 PD 17100 9900 PD 17139 9938 PD 17178 9975 PD 17217
10013 PD 17255 10052 PD 17294 10090 PD 17333 10128 PD 17372 10167 PD 17410
10206
PD 17449 10245 PD 17488 10285 PD 17526 10324 PD 17565 10364 PD 17604 10404 PD
17643 10444 PD 17681 10484 PD 17696 10500 PD 17727 10532 PD 17757 10564 PD
17788
10596 PD 17818 10629 PD 17849 10661 PD 17880 10694 PD 17880 10694 PU 17910
10727
PD 17941 10760 PD 17971 10793 PD 18002 10826 PD 18032 10859 PD 18063 10893 PD
18093 10926 PD 18124 10960 PD 18154 10994 PD 18185 11027 PD 18216 11061 PD
18246
11095 PD 18277 11130 PD 18307 11164 PD 18338 11198 PD 18368 11233 PD 18399
11268
PD 18429 11303 PD 18460 11337 PD 18490 11372 PD 18521 11408 PD 18552 11443 PD
18582 11478 PD 18613 11514 PD 18643 11549 PD 18674 11585 PD 18704 11620 PD
18735
11656 PD 18765 11692 PD 18796 11728 PD 18827 11765 PD 18857 11801 PD 18888
11837
PD 18918 11874 PD 18949 11910 PD 18979 11947 PD 19010 11984 PD 19040 12021 PD
19071 12058 PD 19101 12095 PD 19132 12132 PD 19163 12169 PD 19193 12207 PD
19224
12244 PD 19254 12282 PD 19285 12319 PD 19315 12357 PD 19346 12395 PD 19376
12433
PD 19407 12471 PD 19437 12509 PD 19468 12547 PD 19499 12585 PD 19529 12624 PD
19560 12662 PD 19590 12701 PD 19621 12739 PD 19651 12778 PD 19682 12817 PD
19712
12856 PD 19743 12895 PD 19774 12934 PD 19804 12973 PD 19835 13012 PD 19865
13051
PD 19896 13091 PD 19926 13130 PD 19957 13170 PD 19987 13209 PD 20018 13249 PD
20048 13289 PD 20079 13328 PD 20110 13368 PD 20140 13408 PD 20171 13448 PD
20201
13488 PD 20232 13529 PD 20262 13569 PD 20293 13609 PD 20323 13650 PD 20354
13690
PD 20384 13731 PD 20415 13771 PD 20446 13812 PD 20476 13853 PD 20507 13894 PD
20537 13934 PD 20568 13975 PD 20598 14016 PD 20629 14057 PD 20659 14099 PD
20690
14140 PD 20721 14181 PD 20751 14222 PD 20782 14264 PD 20812 14305 PD 20843
14347
PD 20873 14388 PD 20904 14430 PD 20904 14430 PU 20934 14472 PD 20965 14513 PD
20995 14555 PD 21026 14597 PD 21057 14639 PD 21087 14681 PD 21118 14723 PD
21148
14765 PD 21179 14807 PD 21209 14849 PD 21240 14891 PD 21270 14933 PD 21301
14976
PD 21331 15018 PD 21362 15060 PD 21393 15103 PD 21423 15145 PD 21454 15188 PD
21484 15230 PD 21515 15273 PD 21545 15316 PD 21576 15358 PD 21606 15401 PD
21637
15444 PD 21667 15487 PD 21698 15530 PD 21729 15572 PD 21759 15615 PD 21790
15658
PD 21820 15701 PD 21851 15744 PD 21881 15788 PD 21912 15831 PD 21942 15874 PD
21973 15917 PD 22004 15960 PD 22034 16003 PD 22065 16047 PD 22095 16090 PD
22126
16133 PD 22156 16177 PD 22187 16220 PD 22217 16264 PD 22248 16307 PD 22278
16351
PD 22309 16394 PD 22340 16438 PD 22370 16481 PD 22401 16525 PD 22431 16568 PD
22462 16612 PD 22492 16656 PD 22523 16699 PD 22553 16743 PD 22584 16787 PD
22614
16830 PD 22645 16874 PD 22676 16918 PD 22706 16962 PD 22737 17006 PD 22767
17049
PD 22798 17093 PD 22828 17137 PD 22859 17181 PD 22889 17225 PD 22918 17267 PD
22945 17304 PD 22971 17342 PD 22997 17380 PD 23023 17417 PD 23050 17455 PD
23076
17493 PD 23081 17500 PD 17251 3500 PU 17300 3507 PD 17348 3515 PD 17397 3523 PD
17446 3531 PD 17495 3539 PD 17544 3548 PD 17592 3556 PD 17641 3565 PD 17690
3575
PD 17739 3584 PD 17743 3585 PD 17906 3619 PU 17934 3625 PD 17983 3636 PD 18032
3647 PD 18080 3659 PD 18129 3670 PD 18178 3683 PD 18227 3695 PD 18276 3708 PD
18324 3721 PD 18373 3735 PD 18390 3740 PD 18550 3788 PU 18562 3792 PD 18609
3806
PD 18655 3821 PD 18701 3837 PD 18747 3853 PD 18793 3869 PD 18839 3885 PD 18885
3902 PD 18931 3919 PD 18977 3937 PD 19021 3954 PD 19175 4017 PU 19207 4031 PD
19253 4051 PD 19299 4071 PD 19345 4091 PD 19391 4113 PD 19437 4134 PD 19483
4156
PD 19529 4178 PD 19575 4201 PD 19621 4224 PD 19628 4227 PD 19776 4304 PU 19800
4317 PD 19840 4338 PD 19880 4360 PD 19920 4383 PD 19960 4405 PD 20000 4428 PD
20041 4451 PD 20081 4475 PD 20121 4499 PD 20161 4523 PD 20201 4547 PD 20209
4552
PD 20350 4640 PU 20361 4647 PD 20401 4673 PD 20442 4699 PD 20482 4725 PD 20522
4752 PD 20562 4779 PD 20602 4806 PD 20642 4833 PD 20682 4861 PD 20722 4889 PD
20762 4917 PD 20765 4919 PD 20900 5016 PU 20923 5033 PD 20963 5062 PD 21003
5092
PD 21043 5122 PD 21083 5152 PD 21123 5183 PD 21163 5214 PD 21203 5245 PD 21244
5276 PD 21284 5308 PD 21297 5318 PD 21427 5422 PU 21444 5436 PD 21484 5469 PD
21524 5502 PD 21564 5535 PD 21604 5568 PD 21645 5602 PD 21685 5636 PD 21725
5670
PD 21765 5704 PD 21805 5739 PD 21810 5743 PD 21935 5853 PU 21965 5879 PD 22005
5915 PD 22046 5951 PD 22086 5987 PD 22126 6023 PD 22166 6060 PD 22206 6096 PD
22246 6133 PD 22275 6160 PD 22305 6188 PD 22427 6302 PU 22450 6324 PD 22485
6357
PD 22520 6390 PD 22555 6424 PD 22589 6457 PD 22624 6491 PD 22659 6525 PD 22694
6559 PD 22729 6593 PD 22764 6627 PD 22786 6649 PD 22905 6766 PU 22939 6800 PD
22974 6835 PD 23009 6870 PD 23044 6905 PD 23079 6940 PD 23114 6976 PD 23149
7011
PD 23184 7047 PD 23218 7082 PD 23253 7118 PD 23256 7121 PD 23373 7240 PU 23393
7261 PD 23428 7297 PD 23463 7333 PD 23498 7370 PD 23533 7406 PD 23568 7442 PD
23603 7479 PD 23638 7515 PD 23673 7552 PD 23708 7588 PD 23719 7600 PD 23834
7721
PU 23847 7735 PD 23882 7772 PD 23917 7809 PD 23952 7845 PD 23987 7882 PD 24022
7919 PD 24057 7956 PD 24092 7993 PD 24127 8030 PD 24162 8067 PD 24177 8083 PD
24291 8205 PU 24302 8216 PD 24337 8253 PD 24372 8290 PD 24406 8327 PD 24441
8364
PD 24476 8401 PD 24511 8438 PD 24546 8476 PD 24581 8513 PD 24616 8550 PD 24634
8568 PD 24748 8689 PU 24750 8692 PD 24750 8692 PD 17251 3575 PU 17222 3569 PD
17198 3553 PD 17182 3529 PD 17176 3500 PD 17182 3471 PD 17198 3447 PD 17222
3431
PD 17251 3425 PD 17279 3431 PD 17304 3447 PD 17320 3471 PD 17326 3500 PD 17320
3529 PD 17304 3553 PD 17279 3569 PD 17251 3575 PD 18562 3867 PU 18534 3861 PD
18510 3845 PD 18493 3820 PD 18488 3792 PD 18493 3763 PD 18510 3739 PD 18534
3722
PD 18562 3717 PD 18591 3722 PD 18615 3739 PD 18632 3763 PD 18637 3792 PD 18632
3820 PD 18615 3845 PD 18591 3861 PD 18562 3867 PD 19800 4392 PU 19771 4386 PD
19747 4370 PD 19731 4345 PD 19725 4317 PD 19731 4288 PD 19747 4264 PD 19771
4247
PD 19800 4242 PD 19829 4247 PD 19853 4264 PD 19869 4288 PD 19875 4317 PD 19869
4345 PD 19853 4370 PD 19829 4386 PD 19800 4392 PD 22275 6235 PU 22246 6229 PD
22222 6213 PD 22206 6189 PD 22200 6160 PD 22206 6131 PD 22222 6107 PD 22246
6091
PD 22275 6085 PD 22304 6091 PD 22328 6107 PD 22344 6131 PD 22350 6160 PD 22344
6189 PD 22328 6213 PD 22304 6229 PD 22275 6235 PD 24750 8767 PU 24721 8761 PD
24697 8745 PD 24681 8720 PD 24675 8692 PD 24681 8663 PD 24697 8639 PD 24721
8622
PD 24750 8617 PD 24779 8622 PD 24803 8639 PD 24819 8663 PD 24825 8692 PD 24819
8720 PD 24803 8745 PD 24779 8761 PD 24750 8767 PD ST NP 14677 3500 PU 14726
3504
PD 14774 3509 PD 14823 3514 PD 14872 3519 PD 14921 3525 PD 14970 3531 PD 15018
3538 PD 15067 3545 PD 15116 3552 PD 15165 3560 PD 15172 3561 PD 15336 3592 PU
15360 3596 PD 15409 3607 PD 15458 3618 PD 15506 3629 PD 15555 3641 PD 15604
3654
PD 15653 3667 PD 15701 3681 PD 15750 3695 PD 15799 3711 PD 15819 3717 PD 15976
3772 PU 15994 3778 PD 16043 3797 PD 16087 3815 PD 16131 3833 PD 16175 3852 PD
16218 3871 PD 16262 3891 PD 16305 3911 PD 16349 3932 PD 16392 3953 PD 16433
3974
PD 16580 4052 PU 16610 4068 PD 16653 4092 PD 16697 4117 PD 16740 4142 PD 16784
4168 PD 16827 4194 PD 16871 4220 PD 16914 4247 PD 16958 4274 PD 17001 4301 PD
17009 4307 PD 17149 4397 PU 17175 4414 PD 17219 4443 PD 17263 4473 PD 17306
4502
PD 17325 4515 PD 17365 4542 PD 17404 4569 PD 17444 4597 PD 17483 4625 PD 17523
4652 PD 17561 4680 PD 17696 4777 PU 17721 4795 PD 17760 4824 PD 17800 4854 PD
17839 4883 PD 17879 4913 PD 17918 4943 PD 17958 4974 PD 17997 5004 PD 18037
5035
PD 18077 5066 PD 18093 5080 PD 18223 5184 PU 18235 5194 PD 18274 5226 PD 18314
5259 PD 18353 5292 PD 18393 5325 PD 18433 5359 PD 18472 5393 PD 18512 5427 PD
18551 5462 PD 18562 5472 PD 18598 5503 PD 18603 5508 PD 18727 5619 PU 18741
5632
PD 18777 5665 PD 18812 5698 PD 18848 5731 PD 18884 5764 PD 18920 5798 PD 18955
5832 PD 18991 5866 PD 19027 5900 PD 19062 5935 PD 19090 5962 PD 19209 6079 PU
19241 6110 PD 19277 6145 PD 19312 6181 PD 19348 6217 PD 19384 6253 PD 19419
6289
PD 19455 6326 PD 19491 6362 PD 19526 6399 PD 19560 6434 PD 19676 6554 PU 19705
6585 PD 19741 6622 PD 19776 6660 PD 19800 6685 PD 19832 6719 PD 19865 6754 PD
19897 6788 PD 19930 6823 PD 19962 6858 PD 19995 6893 PD 20018 6918 PD 20131
7040
PU 20157 7068 PD 20189 7104 PD 20222 7139 PD 20254 7175 PD 20286 7210 PD 20319
7246 PD 20351 7282 PD 20384 7318 PD 20416 7354 PD 20449 7390 PD 20466 7410 PD
20577 7534 PU 20578 7536 PD 20611 7573 PD 20643 7609 PD 20675 7646 PD 20708
7683
PD 20740 7720 PD 20773 7757 PD 20805 7795 PD 20838 7832 PD 20870 7869 PD 20902
7907 PD 20906 7911 PD 21014 8037 PU 21032 8058 PD 21065 8096 PD 21097 8134 PD
21129 8172 PD 21162 8211 PD 21194 8249 PD 21227 8288 PD 21259 8326 PD 21292
8365
PD 21324 8404 PD 21336 8419 PD 21442 8547 PU 21454 8561 PD 21486 8600 PD 21519
8639 PD 21551 8679 PD 21583 8719 PD 21616 8758 PD 21648 8798 PD 21681 8838 PD
21713 8878 PD 21746 8919 PD 21758 8934 PD 21862 9064 PU 21875 9080 PD 21908
9121
PD 21940 9162 PD 21972 9203 PD 22005 9244 PD 22037 9285 PD 22070 9326 PD 22102
9368 PD 22135 9409 PD 22167 9451 PD 22171 9456 PD 22273 9588 PU 22275 9590 PD
22304 9628 PD 22333 9665 PD 22362 9703 PD 22391 9741 PD 22420 9779 PD 22449
9817
PD 22478 9855 PD 22507 9893 PD 22536 9931 PD 22565 9970 PD 22576 9985 PD 22676
10118 PU 22681 10124 PD 22710 10163 PD 22739 10201 PD 22768 10240 PD 22797
10279
PD 22826 10318 PD 22855 10357 PD 22884 10397 PD 22913 10436 PD 22942 10475 PD
22971 10515 PD 22974 10519 PD 23072 10653 PU 23087 10673 PD 23116 10713 PD
23145
10753 PD 23174 10793 PD 23203 10833 PD 23232 10873 PD 23261 10913 PD 23290
10954
PD 23319 10994 PD 23348 11034 PD 23365 11058 PD 23462 11194 PU 23464 11197 PD
23493 11238 PD 23522 11278 PD 23551 11319 PD 23580 11360 PD 23609 11401 PD
23638
11442 PD 23667 11484 PD 23696 11525 PD 23725 11566 PD 23750 11602 PD 23845
11738
PU 23870 11774 PD 23899 11815 PD 23928 11857 PD 23957 11899 PD 23986 11941 PD
24014 11983 PD 24043 12025 PD 24072 12067 PD 24101 12109 PD 24129 12149 PD
24223
12287 PU 24246 12321 PD 24275 12363 PD 24304 12406 PD 24333 12448 PD 24362
12491
PD 24391 12534 PD 24420 12576 PD 24449 12619 PD 24478 12662 PD 24504 12700 PD
24597 12838 PU 24623 12877 PD 24652 12921 PD 24681 12964 PD 24710 13007 PD
24739
13051 PD 24750 13067 PD 24750 13067 PD 14677 3606 PU 14571 3500 PD 14677 3394
PD
14783 3500 PD 14677 3606 PD 16087 3921 PU 15982 3815 PD 16087 3709 PD 16193
3815
PD 16087 3921 PD 17325 4621 PU 17219 4515 PD 17325 4409 PD 17431 4515 PD 17325
4621 PD 18562 5578 PU 18457 5472 PD 18562 5366 PD 18668 5472 PD 18562 5578 PD
19800 6791 PU 19694 6685 PD 19800 6579 PD 19906 6685 PD 19800 6791 PD 22275
9696
PU 22169 9590 PD 22275 9484 PD 22381 9590 PD 22275 9696 PD 24750 13173 PU 24644
13067 PD 24750 12961 PD 24856 13067 PD 24750 13173 PD 12523 3500 PU 12572 3504
PD 12621 3508 PD 12670 3512 PD 12719 3518 PD 12768 3523 PD 12817 3529 PD 12866
3536 PD 12915 3544 PD 12964 3552 PD 13012 3560 PD 13019 3562 PD 13182 3596 PU
13208 3602 PD 13257 3615 PD 13306 3628 PD 13355 3643 PD 13404 3658 PD 13452
3674
PD 13501 3691 PD 13550 3709 PD 13599 3728 PD 13612 3733 PD 13655 3751 PD 13656
3751 PD 13807 3821 PU 13826 3830 PD 13868 3851 PD 13911 3873 PD 13954 3896 PD
13996 3919 PD 14039 3943 PD 14081 3968 PD 14124 3993 PD 14167 4019 PD 14209
4045
PD 14242 4066 PD 14382 4157 PU 14423 4184 PD 14465 4213 PD 14508 4243 PD 14550
4273 PD 14593 4303 PD 14636 4334 PD 14678 4365 PD 14721 4396 PD 14764 4427 PD
14789 4446 PD 14922 4546 PU 14926 4549 PD 14963 4578 PD 15001 4607 PD 15039
4636
PD 15077 4665 PD 15114 4695 PD 15152 4725 PD 15190 4755 PD 15228 4785 PD 15265
4816 PD 15303 4847 PD 15314 4856 PD 15442 4962 PU 15454 4973 PD 15492 5006 PD
15530 5038 PD 15568 5071 PD 15605 5105 PD 15643 5138 PD 15681 5173 PD 15719
5207
PD 15757 5242 PD 15794 5277 PD 15814 5295 PD 15934 5411 PU 15945 5422 PD 15983
5459 PD 16021 5497 PD 16059 5536 PD 16087 5565 PD 16120 5599 PD 16153 5633 PD
16185 5667 PD 16218 5702 PD 16251 5737 PD 16281 5770 PD 16393 5893 PU 16414
5917
PD 16447 5953 PD 16479 5990 PD 16512 6028 PD 16545 6065 PD 16577 6103 PD 16610
6140 PD 16643 6179 PD 16675 6217 PD 16708 6255 PD 16720 6270 PD 16828 6397 PU
16839 6410 PD 16871 6449 PD 16904 6489 PD 16936 6528 PD 16969 6567 PD 17002
6607
PD 17034 6646 PD 17067 6686 PD 17100 6726 PD 17132 6765 PD 17146 6782 PD 17252
6911 PU 17263 6924 PD 17296 6964 PD 17325 7000 PD 17355 7036 PD 17384 7072 PD
17414 7108 PD 17443 7144 PD 17473 7179 PD 17502 7215 PD 17532 7251 PD 17561
7287
PD 17569 7297 PD 17675 7425 PU 17679 7431 PD 17709 7467 PD 17738 7503 PD 17768
7539 PD 17797 7575 PD 17827 7611 PD 17856 7648 PD 17886 7684 PD 17915 7720 PD
17945 7757 PD 17974 7793 PD 17990 7813 PD 18094 7942 PU 18122 7977 PD 18152
8014
PD 18181 8051 PD 18211 8089 PD 18240 8126 PD 18270 8163 PD 18299 8201 PD 18329
8239 PD 18358 8277 PD 18388 8315 PD 18403 8335 PD 18505 8467 PU 18506 8468 PD
18535 8507 PD 18565 8546 PD 18594 8585 PD 18624 8624 PD 18653 8664 PD 18683
8703
PD 18712 8743 PD 18742 8783 PD 18771 8824 PD 18801 8864 PD 18803 8867 PD 18901
9002 PU 18919 9028 PD 18949 9069 PD 18978 9111 PD 19008 9153 PD 19037 9195 PD
19067 9238 PD 19096 9280 PD 19126 9323 PD 19155 9367 PD 19185 9410 PD 19186
9412
PD 19279 9550 PU 19303 9587 PD 19332 9631 PD 19362 9677 PD 19391 9722 PD 19421
9768 PD 19450 9814 PD 19480 9860 PD 19509 9907 PD 19539 9954 PD 19549 9970 PD
19637 10112 PU 19657 10145 PD 19687 10193 PD 19716 10242 PD 19746 10292 PD
19775
10341 PD 19800 10383 PD 19821 10418 PD 19841 10454 PD 19862 10489 PD 19883
10525
PD 19892 10541 PD 19975 10686 PU 19986 10706 PD 20006 10742 PD 20027 10779 PD
20048 10816 PD 20068 10854 PD 20089 10891 PD 20109 10928 PD 20130 10966 PD
20151
11004 PD 20171 11042 PD 20192 11080 PD 20213 11118 PD 20215 11124 PD 20294
11270
PU 20295 11273 PD 20316 11313 PD 20336 11352 PD 20357 11391 PD 20378 11431 PD
20398 11471 PD 20419 11511 PD 20440 11551 PD 20460 11591 PD 20481 11631 PD
20502
11672 PD 20522 11713 PD 20523 11714 PD 20598 11863 PU 20605 11877 PD 20625
11918
PD 20646 11960 PD 20667 12002 PD 20687 12043 PD 20708 12085 PD 20729 12128 PD
20749 12170 PD 20770 12212 PD 20790 12255 PD 20811 12298 PD 20818 12311 PD
20890
12462 PU 20894 12470 PD 20914 12513 PD 20935 12557 PD 20955 12601 PD 20976
12644
PD 20997 12688 PD 21017 12732 PD 21038 12777 PD 21059 12821 PD 21079 12866 PD
21100 12910 PD 21102 12914 PD 21171 13065 PU 21182 13090 PD 21203 13135 PD
21224
13180 PD 21244 13226 PD 21265 13272 PD 21286 13317 PD 21306 13363 PD 21327
13409
PD 21347 13455 PD 21368 13502 PD 21376 13520 PD 21444 13673 PU 21451 13688 PD
21471 13735 PD 21492 13781 PD 21512 13829 PD 21533 13876 PD 21554 13923 PD
21574
13970 PD 21595 14018 PD 21616 14066 PD 21636 14113 PD 21644 14130 PD 21709
14283
PU 21719 14305 PD 21739 14354 PD 21760 14402 PD 21781 14450 PD 21801 14499 PD
21822 14548 PD 21843 14597 PD 21863 14645 PD 21884 14694 PD 21904 14743 PD
21969
14897 PU 21987 14941 PD 22008 14991 PD 22028 15040 PD 22049 15090 PD 22069
15140
PD 22090 15190 PD 22111 15240 PD 22131 15290 PD 22152 15341 PD 22159 15358 PD
22222 15513 PU 22235 15542 PD 22255 15593 PD 22276 15644 PD 22296 15695 PD
22317
15746 PD 22338 15797 PD 22358 15848 PD 22379 15899 PD 22400 15951 PD 22410
15976
PD 22471 16130 PU 22482 16157 PD 22503 16208 PD 22523 16260 PD 22544 16312 PD
22565 16364 PD 22585 16416 PD 22606 16468 PD 22626 16520 PD 22647 16573 PD
22656
16594 PD 22717 16749 PU 22730 16782 PD 22750 16835 PD 22771 16888 PD 22792
16940
PD 22812 16993 PD 22833 17046 PD 22853 17099 PD 22874 17152 PD 22895 17205 PD
22898 17215 PD 22918 17367 PU 22832 17217 PD 23005 17217 PD 22918 17367 PD
12523
3600 PU 12437 3450 PD 12610 3450 PD 12523 3600 PD 13612 3833 PU 13526 3683 PD
13699 3683 PD 13612 3833 PD 14850 4592 PU 14763 4442 PD 14937 4442 PD 14850
4592
PD 16087 5665 PU 16001 5515 PD 16174 5515 PD 16087 5665 PD 17325 7100 PU 17238
6950 PD 17411 6950 PD 17325 7100 PD 19800 10483 PU 19713 10333 PD 19887 10333
PD
19800 10483 PD 11430 3500 PU 11478 3504 PD 11527 3509 PD 11576 3514 PD 11625
3520 PD 11674 3526 PD 11722 3533 PD 11771 3541 PD 11820 3549 PD 11869 3559 PD
11918 3569 PD 11924 3570 PD 12085 3610 PU 12113 3618 PD 12162 3633 PD 12211
3649
PD 12259 3666 PD 12308 3684 PD 12357 3703 PD 12375 3710 PD 12417 3728 PD 12458
3746 PD 12500 3766 PD 12542 3786 PD 12550 3790 PD 12698 3868 PU 12709 3874 PD
12751 3898 PD 12792 3923 PD 12834 3949 PD 12876 3975 PD 12918 4001 PD 12959
4029
PD 13001 4057 PD 13043 4085 PD 13084 4115 PD 13117 4138 PD 13251 4237 PU 13293
4269 PD 13335 4301 PD 13377 4334 PD 13418 4367 PD 13460 4401 PD 13502 4435 PD
13543 4469 PD 13585 4504 PD 13612 4527 PD 13640 4550 PD 13767 4659 PU 13789
4679
PD 13825 4710 PD 13860 4741 PD 13895 4773 PD 13931 4805 PD 13966 4837 PD 14002
4870 PD 14037 4903 PD 14072 4936 PD 14108 4970 PD 14135 4996 PD 14254 5112 PU
14284 5143 PD 14320 5179 PD 14355 5215 PD 14391 5251 PD 14426 5288 PD 14461
5325
PD 14497 5363 PD 14532 5401 PD 14567 5440 PD 14599 5474 PD 14709 5598 PU 14744
5639 PD 14780 5680 PD 14815 5722 PD 14850 5763 PD 14879 5798 PD 14908 5834 PD
14937 5869 PD 14967 5905 PD 14996 5942 PD 15025 5978 PD 15028 5983 PD 15130
6114
PU 15141 6128 PD 15170 6166 PD 15200 6205 PD 15229 6243 PD 15258 6282 PD 15287
6321 PD 15316 6361 PD 15345 6401 PD 15374 6441 PD 15403 6481 PD 15428 6515 PD
15524 6651 PU 15549 6686 PD 15578 6728 PD 15607 6770 PD 15636 6812 PD 15666
6854
PD 15695 6897 PD 15724 6940 PD 15753 6983 PD 15782 7026 PD 15807 7063 PD 15899
7201 PU 15928 7245 PD 15957 7289 PD 15986 7334 PD 16015 7378 PD 16044 7423 PD
16073 7468 PD 16087 7490 PD 16112 7529 PD 16137 7568 PD 16162 7607 PD 16171
7620
PD 16260 7761 PU 16262 7764 PD 16287 7804 PD 16312 7844 PD 16337 7884 PD 16362
7925 PD 16387 7965 PD 16412 8006 PD 16437 8047 PD 16462 8088 PD 16487 8129 PD
16512 8171 PD 16522 8186 PD 16607 8330 PU 16612 8340 PD 16637 8383 PD 16662
8426
PD 16687 8469 PD 16712 8513 PD 16737 8557 PD 16762 8601 PD 16787 8645 PD 16812
8690 PD 16837 8735 PD 16853 8764 PD 16933 8910 PU 16937 8919 PD 16962 8966 PD
16987 9014 PD 17012 9061 PD 17037 9109 PD 17062 9157 PD 17087 9206 PD 17112
9255
PD 17137 9305 PD 17152 9333 PD 17162 9354 PD 17236 9503 PU 17236 9505 PD 17257
9548 PD 17279 9592 PD 17300 9636 PD 17321 9680 PD 17342 9725 PD 17363 9770 PD
17384 9815 PD 17405 9860 PD 17427 9905 PD 17448 9951 PD 17450 9955 PD 17519
10106 PU 17532 10135 PD 17554 10182 PD 17575 10229 PD 17596 10276 PD 17617
10323
PD 17638 10370 PD 17659 10417 PD 17680 10464 PD 17696 10500 PD 17610 10550 PU
17696 10400 PD 17783 10550 PD 17610 10550 PD 11343 3550 PU 11430 3400 PD 11516
3550 PD 11343 3550 PD 12288 3760 PU 12375 3610 PD 12462 3760 PD 12288 3760 PD
13526 4577 PU 13612 4427 PD 13699 4577 PD 13526 4577 PD 14763 5813 PU 14850
5663
PD 14937 5813 PD 14763 5813 PD 16001 7540 PU 16087 7390 PD 16174 7540 PD 16001
7540 PD 17065 9383 PU 17152 9233 PD 17238 9383 PD 17065 9383 PD 10081 3500 PU
10128 3506 PD 10176 3513 PD 10223 3521 PD 10271 3529 PD 10318 3539 PD 10365
3548
PD 10413 3559 PD 10460 3571 PD 10508 3583 PD 10555 3596 PD 10569 3600 PD 10727
3653 PU 10745 3660 PD 10793 3678 PD 10840 3698 PD 10888 3719 PD 10935 3741 PD
10982 3764 PD 11030 3789 PD 11077 3815 PD 11125 3842 PD 11138 3850 PD 11175
3873
PD 11313 3965 PU 11337 3982 PD 11377 4011 PD 11417 4041 PD 11457 4071 PD 11497
4102 PD 11537 4134 PD 11577 4166 PD 11617 4199 PD 11656 4232 PD 11696 4266 PD
11706 4274 PD 11832 4382 PU 11865 4412 PD 11902 4444 PD 11938 4476 PD 11975
4509
PD 12011 4543 PD 12047 4576 PD 12084 4610 PD 12120 4645 PD 12156 4680 PD 12193
4715 PD 12199 4721 PD 12316 4839 PU 12338 4862 PD 12375 4900 PD 12375 4900 PD
12400 4927 PD 12426 4954 PD 12451 4982 PD 12477 5010 PD 12502 5040 PD 12527
5070
PD 12553 5101 PD 12578 5134 PD 12603 5168 PD 12629 5203 PD 12640 5219 PD 12729
5359 PU 12730 5361 PD 12756 5406 PD 12781 5453 PD 12807 5502 PD 12832 5553 PD
12857 5608 PD 12883 5665 PD 12908 5725 PD 12933 5788 PD 12942 5811 PD 13000
5967
PU 13008 5990 PD 13022 6032 PD 13036 6074 PD 13050 6118 PD 13064 6162 PD 13078
6207 PD 13092 6253 PD 13106 6300 PD 13120 6348 PD 13134 6396 PD 13147 6444 PD
13192 6604 PU 13204 6648 PD 13218 6700 PD 13232 6753 PD 13246 6806 PD 13260
6859
PD 13266 6883 PD 13266 6989 PU 13266 6777 PD 13160 6883 PU 13372 6883 PD 10081
3606 PU 10081 3394 PD 9975 3500 PU 10187 3500 PD 11138 3956 PU 11138 3744 PD
11032 3850 PU 11243 3850 PD 11756 4423 PU 11756 4211 PD 11650 4317 PU 11862
4317
PD 12375 5006 PU 12375 4794 PD 12269 4900 PU 12481 4900 PD 12994 6056 PU 12994
5844 PD 12888 5950 PU 13100 5950 PD 8564 3500 PU 8608 3519 PD 8653 3539 PD 8697
3560 PD 8742 3582 PD 8787 3606 PD 8831 3630 PD 8876 3655 PD 8910 3675 PD 8947
3697 PD 8984 3721 PD 9004 3734 PD 9134 3838 PU 9169 3873 PD 9206 3914 PD 9243
3960 PD 9280 4011 PD 9281 4013 PD 9303 4046 PD 9325 4081 PD 9346 4117 PD 9368
4155 PD 9390 4195 PD 9412 4236 PD 9417 4247 PD 9489 4397 PU 9498 4417 PD 9520
4465 PD 9542 4515 PD 9564 4566 PD 9585 4617 PD 9607 4670 PD 9629 4724 PD 9650
4778 PD 9653 4783 PD 9653 4889 PU 9653 4677 PD 9561 4730 PU 9744 4836 PD 9744
4730 PU 9561 4836 PD 8564 3606 PU 8564 3394 PD 8472 3447 PU 8655 3553 PD 8655
3447 PU 8472 3553 PD 8910 3781 PU 8910 3569 PD ST NP 8818 3622 PU 9002 3728 PD
9002 3622 PU 8818 3728 PD 9281 4119 PU 9281 3907 PD 9189 3960 PU 9373 4066 PD
9373 3960 PU 9189 4066 PD 5339 3659 PU 5245 3371 PD 5490 3549 PD 5187 3549 PD
5432 3371 PD 5339 3659 PD ST 2 SP NP 11942 1537 PU 12139 1537 PD 12210 1554 PD
12263 1608 PD 12263 1697 PD 12210 1751 PD 12139 1768 PD 11942 1768 PD 11942
1269
PD 12139 1269 PD 12210 1287 PD 12263 1358 PD 12263 1465 PD 12210 1519 PD 12139
1537 PD 12763 1269 PU 12442 1269 PD 12442 1768 PD 12763 1768 PD 12442 1519 PU
12674 1519 PD 12923 1768 PU 13280 1768 PD 13102 1768 PU 13102 1269 PD 13423
1269
PU 13601 1768 PD 13780 1269 PD 13494 1447 PU 13708 1447 PD 1568 6665 PU 1568
6843 PD 1568 6754 PU 2067 6754 PD 2067 6665 PU 2067 6843 PD 2067 7075 PU 1568
7075 PD 1835 7253 PD 1568 7432 PD 2067 7432 PD 2067 7574 PU 1568 7753 PD 2067
7931 PD 1889 7646 PU 1889 7860 PD 1853 8288 PU 1853 8431 PD 1978 8431 PD 2067
8342 PD 2067 8181 PD 1978 8092 PD 1657 8092 PD 1568 8181 PD 1568 8342 PD 1657
8431 PD 1568 8663 PU 1568 8841 PD 1568 8752 PU 2067 8752 PD 2067 8663 PU 2067
8841 PD 2067 9091 PU 1568 9091 PD 2067 9412 PD 1568 9412 PD 2067 9572 PU 1568
9751 PD 2067 9929 PD 1889 9644 PU 1889 9858 PD 1818 10286 PU 2067 10411 PD 2067
10108 PU 1568 10108 PD 1568 10286 PD 1586 10357 PD 1639 10411 PD 1746 10411 PD
1800 10357 PD 1818 10286 PD 1818 10108 PD 1568 10571 PU 1835 10750 PD 1568
10928
PD 1835 10750 PU 2067 10750 PD 2067 10696 PU 2067 10803 PD 2067 11588 PU 1568
11588 PD 1568 11909 PD 1818 11588 PU 1818 11820 PD 1568 12159 PU 1568 12337 PD
1568 12248 PU 2067 12248 PD 2067 12159 PU 2067 12337 PD 2067 12908 PU 2067
12587
PD 1568 12587 PD 1568 12908 PD 1818 12587 PU 1818 12819 PD 1568 13104 PU 2067
13104 PD 2067 13426 PD 2067 13586 PU 2067 13764 PD 2014 13854 PD 1925 13925 PD
1711 13925 PD 1621 13854 PD 1568 13764 PD 1568 13586 PD 2067 13586 PD 1568
14621
PU 2067 14621 PD 1818 14621 PU 1746 14692 PD 1746 14835 PD 1818 14906 PD 2067
14906 PD ST 2 SP NP 15006 8637 PU 14905 8729 PD 14926 8751 PD 15026 8659 PD
15006 8637 PD 15088 8726 PU 14987 8818 PD 15008 8841 PD 15108 8748 PD 15088
8726
PD 15141 8986 PU 15346 9209 PD 15244 9098 PU 15557 8810 PD 15780 9367 PU 15694
9364 PD 15632 9297 PD 15636 9211 PD 15792 9067 PD 15636 9211 PU 15550 9207 PD
15820 9680 PU 15798 9701 PD 15818 9723 PD 15841 9702 PD 15820 9680 PD 15889
9576
PU 15930 9620 PD 16131 9436 PD 16080 9380 PU 16182 9492 PD 16344 9981 PU 16258
9978 PD 16176 9888 PD 16180 9803 PD 16291 9700 PD 16377 9704 PD 16459 9793 PD
16455 9879 PD 16641 10305 PU 16555 10302 PD 16494 10235 PD 16498 10149 PD 16654
10005 PD 16498 10149 PU 16412 10145 PD 16682 10618 PU 16659 10639 PD 16680
10661
PD 16702 10641 PD 16682 10618 PD 16750 10514 PU 16791 10558 PD 16992 10374 PD
16941 10318 PU 17044 10430 PD 16969 10931 PU 17226 10695 PD 17290 10698 PD
17341
10754 PD 17017 10804 PU 17109 10905 PD 17256 11244 PU 17234 11264 PD 17254
11286
PD 17276 11266 PD 17256 11244 PD 17325 11139 PU 17366 11184 PD 17567 10999 PD
17515 10943 PU 17618 11055 PD 17780 11545 PU 17694 11541 PD 17612 11452 PD
17616
11366 PD 17727 11264 PD 17813 11267 PD 17895 11357 PD 17891 11442 PD 18057
11846
PU 17971 11843 PD 17889 11753 PD 17892 11668 PD 18004 11565 PD 18090 11569 PD
18172 11658 PD 18168 11744 PD 18012 11887 PU 18213 11703 PD 18075 12180 PU
18116
12225 PD 18428 11937 PD 18377 11882 PU 18480 11993 PD 18452 12389 PU 18351
12481
PD 18372 12504 PD 18472 12411 PD 18452 12389 PD 18534 12478 PU 18433 12571 PD
18454 12593 PD 18555 12501 PD 18534 12478 PD 19215 13108 PU 19130 13105 PD
19048
13015 PD 19051 12930 PD 19163 12827 PD 19249 12831 PD 19331 12920 PD 19327
13006
PD 19294 13283 PU 19450 13140 PD 19536 13143 PD 19608 13222 PD 19604 13307 PD
19448 13451 PD 19649 13266 PD 19800 13745 PU 19714 13741 PD 19653 13674 PD
19656
13589 PD 19813 13445 PD 19656 13589 PU 19571 13585 PD 19868 13909 PU 20151
13814
PD 20032 14088 PD 20256 14129 PU 20420 14308 PD 20375 14349 PD 20268 14344 PD
20207 14277 PD 20211 14170 PD 20312 14078 PD 20397 14082 PD 20479 14171 PD
20476
14257 PD 21661 5246 PU 21681 4977 PD 21612 4923 PD 21544 4949 PD 21482 5028 PD
21474 5100 PD 21543 5154 PD 21750 5030 PD 21799 5069 PD 21770 5268 PU 21928
5391
PD 21832 5189 PU 21989 5312 PD 22127 5704 PU 22057 5713 PD 21978 5651 PD 21970
5581 PD 22123 5384 PD 22193 5375 PD 22272 5437 PD 22281 5507 PD 22127 5704 PD
22518 5628 PU 22489 5605 PD 22466 5635 PD 22495 5658 PD 22518 5628 PD 22675
5813
PU 22745 5805 PD 22824 5866 PD 22833 5936 PD 22764 6025 PD 22694 6034 PD 22615
5972 PD 22606 5902 PD 22491 6050 PD 22649 6173 PD 22951 6028 PU 23021 6019 PD
23100 6081 PD 23109 6151 PD 23040 6239 PD 22969 6248 PD 22891 6187 PD 22882
6117
PD 22767 6265 PD 22925 6387 PD 18825 5251 PU 18863 4983 PD 18798 4925 PD 18729
4946 PD 18662 5021 PD 18648 5092 PD 18713 5151 PD 18928 5042 PD 18975 5084 PD
18932 5280 PU 19081 5414 PD 18999 5206 PU 19148 5340 PD 19258 5740 PU 19187
5744
PD 19113 5677 PD 19109 5607 PD 19276 5421 PD 19346 5417 PD 19421 5484 PD 19425
5555 PD 19258 5740 PD 19653 5693 PU 19625 5668 PD 19600 5695 PD 19628 5720 PD
19653 5693 PD 19778 6208 PU 19707 6211 PD 19633 6145 PD 19629 6074 PD 19796
5888
PD 19867 5884 PD 19941 5951 PD 19945 6022 PD 19878 6096 PD 19808 6100 PD 19733
6033 PD 19729 5963 PD 20056 6122 PU 20127 6118 PD 20201 6185 PD 20205 6255 PD
20130 6339 PD 20059 6343 PD 19985 6276 PD 19981 6205 PD 19856 6345 PD 20005
6478
PD 16153 5253 PU 16206 4988 PD 16144 4926 PD 16073 4944 PD 16003 5015 PD 15985
5086 PD 16047 5147 PD 16268 5050 PD 16312 5094 PD 16259 5288 PU 16401 5429 PD
16330 5218 PU 16471 5359 PD 16560 5765 PU 16489 5765 PD 16419 5694 PD 16418
5624
PD 16595 5447 PD 16665 5447 PD 16736 5517 PD 16736 5588 PD 16560 5765 PD 16957
5738 PU 16931 5711 PD 16904 5738 PD 16931 5764 PD 16957 5738 PD 16914 6117 PU
16878 6153 PD 17020 6294 PD 17187 5967 PD 17197 6346 PU 17170 6373 PD 17170
6444
PD 17232 6505 PD 17303 6505 PD 17347 6461 PD 17373 6152 PD 17523 6302 PD 17585
6434 PU 17656 6434 PD 17727 6505 PD 17727 6575 PD 17647 6655 PD 17577 6655 PD
17506 6584 PD 17506 6514 PD 17374 6646 PD 17515 6787 PD 14776 5254 PU 14837
4991
PD 14777 4927 PD 14706 4943 PD 14633 5011 PD 14613 5081 PD 14673 5145 PD 14897
5054 PD 14939 5100 PD 14881 5292 PU 15018 5438 PD 14953 5224 PU 15091 5369 PD
15167 5778 PU 15096 5776 PD 15028 5703 PD 15030 5633 PD 15211 5461 PD 15282
5463
PD 15351 5536 PD 15349 5607 PD 15167 5778 PD 15565 5763 PU 15539 5736 PD 15512
5762 PD 15538 5789 PD 15565 5763 PD 15509 6141 PU 15473 6176 PD 15610 6321 PD
15788 5999 PD 15886 6541 PU 15816 6539 PD 15747 6466 PD 15749 6396 PD 15931
6224
PD 16002 6226 PD 16070 6299 PD 16068 6370 PD 15995 6438 PD 15925 6436 PD 15856
6364 PD 15858 6293 PD 12948 5250 PU 13070 5009 PD 13027 4933 PD 12954 4931 PD
12867 4980 PD 12831 5043 PD 12874 5119 PD 13113 5085 PD 13144 5139 PD 13041
5312
PU 13139 5486 PD 13128 5263 PU 13226 5437 PD 13203 5852 PU 13135 5833 PD 13085
5746 PD 13104 5678 PD 13322 5555 PD 13390 5574 PD 13439 5661 PD 13420 5729 PD
13203 5852 PD 13593 5932 PU 13574 5900 PD 13542 5918 PD 13560 5951 PD 13593
5932
PD 13666 6164 PU 13590 6207 PD 13571 6275 PD 13503 6256 PD 13449 6287 PD 13430
6355 PD 13479 6442 PD 13547 6460 PD 13601 6430 PD 13620 6362 PD 13571 6275 PD
13620 6362 PD 13688 6381 PD 13764 6337 PD 13783 6269 PD 13734 6182 PD 13666
6164
PD 13719 6765 PU 13651 6746 PD 13602 6659 PD 13621 6591 PD 13838 6468 PD 13906
6487 PD 13955 6574 PD 13937 6642 PD 13719 6765 PD 9759 5455 PU 9895 5222 PD
9857
5144 PD 9784 5137 PD 9695 5181 PD 9655 5242 PD 9693 5321 PD 9934 5301 PD 9961
5357 PD 9848 5523 PU 9935 5703 PD 9937 5480 PU 10025 5659 PD 9976 6072 PU 9909
6049 PD 9866 5959 PD 9889 5892 PD 10113 5783 PD 10180 5806 PD 10224 5896 PD
10201 5962 PD 9976 6072 PD 10361 6176 PU 10344 6143 PD 10310 6159 PD 10327 6193
PD 10361 6176 PD 10420 6411 PU 10341 6450 PD 10318 6516 PD 10251 6493 PD 10195
6521 PD 10172 6588 PD 10216 6677 PD 10283 6700 PD 10339 6673 PD 10362 6606 PD
10318 6516 PD 10362 6606 PD 10429 6629 PD 10507 6591 PD 10530 6524 PD 10486
6434
PD 10420 6411 PD 10347 6947 PU 10528 6720 PD 10643 6955 PD 10684 6838 PU 10493
6931 PD 405 420 PU 405 670 PD 565 670 PD 405 545 PU 521 545 PD 717 652 PU 717
670 PD 735 670 PD 735 652 PD 717 652 PD 699 581 PU 735 581 PD 735 420 PD 690
420
PU 780 420 PD 1056 545 PU 1020 581 PD 949 581 PD 913 545 PD 913 474 PD 949 438
PD 1020 438 PD 1056 474 PD 1056 581 PU 1056 393 PD 1020 358 PD 949 358 PD 913
384 PD 1243 420 PU 1217 420 PD 1217 447 PD 1243 447 PD 1243 420 PD 1484 670 PU
1395 482 PD 1582 482 PD 1520 420 PU 1520 572 PD ST CL
%%  GEHLEN   94/02/09 21:25:18 PLOTOUT  PAGE=  2  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD ST 2 SP NP 12591 8543 PU 17109 4630 PD
17109 4630 PU 21023 5759 PD 16517 9662 PU 21027 5759 PD 12597 8545 PU 16504
9673
PD 8677 15241 PU 8677 7414 PD 13196 3500 PD 21023 5759 PD 21023 13586 PD 13196
11327 PU 13196 3500 PD 16504 9673 PU 16504 17500 PD 8677 7414 PU 8327 7414 PD
8677 7935 PU 8477 7935 PD 8677 8457 PU 8477 8457 PD 8677 8979 PU 8477 8979 PD
8677 9501 PU 8477 9501 PD 8677 10023 PU 8327 10023 PD 8677 10544 PU 8477 10544
PD 8677 11066 PU 8477 11066 PD 8677 11588 PU 8477 11588 PD 8677 12110 PU 8477
12110 PD 8677 12632 PU 8327 12632 PD 8677 13153 PU 8477 13153 PD 8677 13675 PU
8477 13675 PD 8677 14197 PU 8477 14197 PD 8677 14719 PU 8477 14719 PD 8677
15241
PU 8327 15241 PD 7269 15312 PU 7352 15407 PD 7352 15074 PD 7673 15074 PU 7638
15074 PD 7638 15110 PD 7673 15110 PD 7673 15074 PD 7899 15122 PU 7947 15074 PD
8042 15074 PD 8090 15122 PD 8090 15229 PD 8042 15276 PD 7947 15276 PD 7899
15229
PD 7899 15407 PD 8090 15407 PD 7269 12703 PU 7352 12798 PD 7352 12465 PD 7673
12465 PU 7638 12465 PD 7638 12501 PD 7673 12501 PD 7673 12465 PD 8090 12750 PU
8042 12798 PD 7947 12798 PD 7899 12750 PD 7899 12513 PD 7947 12465 PD 8042
12465
PD 8090 12513 PD 8090 12750 PD 7424 10141 PU 7376 10189 PD 7281 10189 PD 7233
10141 PD 7233 9904 PD 7281 9856 PD 7376 9856 PD 7424 9904 PD 7424 10141 PD 7673
9856 PU 7638 9856 PD 7638 9892 PD 7673 9892 PD 7673 9856 PD 7899 9904 PU 7947
9856 PD 8042 9856 PD 8090 9904 PD 8090 10011 PD 8042 10058 PD 7947 10058 PD
7899
10011 PD 7899 10189 PD 8090 10189 PD 7424 7699 PU 7376 7746 PD 7281 7746 PD
7233
7699 PD 7233 7461 PD 7281 7414 PD 7376 7414 PD 7424 7461 PD 7424 7699 PD 7673
7414 PU 7638 7414 PD 7638 7449 PD 7673 7449 PD 7673 7414 PD 8090 7699 PU 8042
7746 PD 7947 7746 PD 7899 7699 PD 7899 7461 PD 7947 7414 PD 8042 7414 PD 8090
7461 PD 8090 7699 PD 21023 5759 PU 21373 5759 PD 21023 6281 PU 21223 6281 PD
21023 6803 PU 21223 6803 PD 21023 7325 PU 21223 7325 PD 21023 7847 PU 21223
7847
PD 21023 8368 PU 21373 8368 PD 21023 8890 PU 21223 8890 PD 21023 9412 PU 21223
9412 PD 21023 9934 PU 21223 9934 PD 21023 10456 PU 21223 10456 PD 21023 10977
PU
21373 10977 PD 21023 11499 PU 21223 11499 PD 21023 12021 PU 21223 12021 PD
21023
12543 PU 21223 12543 PD 21023 13065 PU 21223 13065 PD 21023 13586 PU 21373
13586
PD 13196 3500 PU 12860 3403 PD 12744 3891 PU 12552 3836 PD 12292 4283 PU 11956
4186 PD 11840 4674 PU 11648 4619 PD 11388 5065 PU 11052 4968 PD 10936 5457 PU
10745 5401 PD 10485 5848 PU 10149 5751 PD 10033 6239 PU 9841 6184 PD 9581 6631
PU 9245 6534 PD 9129 7022 PU 8937 6967 PD 8677 7414 PU 8341 7317 PD 21023 5759
PU 21287 5531 PD 20240 5534 PU 20391 5403 PD 19458 5308 PU 19609 5177 PD 18675
5082 PU 18826 4951 PD 17892 4856 PU 18043 4725 PD 17109 4630 PU 17374 4401 PD
16327 4404 PU 16478 4273 PD 15544 4178 PU 15695 4047 PD 14761 3952 PU 14912
3821
PD 13979 3726 PU 14130 3595 PD 13196 3500 PU 13460 3271 PD 11824 3252 PU 11907
3348 PD 11907 3015 PD 12228 3015 PU 12192 3015 PD 12192 3050 PD 12228 3050 PD
12228 3015 PD 12644 3300 PU 12597 3348 PD 12502 3348 PD 12454 3300 PD 12454
3062
PD 12502 3015 PD 12597 3015 PD 12644 3062 PD 12644 3300 PD 11075 4083 PU 11027
4130 PD 10932 4130 PD 10884 4083 PD 10884 3845 PD 10932 3797 PD 11027 3797 PD
11075 3845 PD 11075 4083 PD 11324 3797 PU 11289 3797 PD 11289 3833 PD 11324
3833
PD 11324 3797 PD 11741 3988 PU 11693 3940 PD 11598 3940 PD 11550 3988 PD 11550
4083 PD 11598 4130 PD 11693 4130 PD 11741 4083 PD 11741 3845 PD 11693 3797 PD
11598 3797 PD 11550 3845 PD 10171 4865 PU 10123 4913 PD 10028 4913 PD 9980 4865
PD 9980 4628 PD 10028 4580 PD 10123 4580 PD 10171 4628 PD 10171 4865 PD 10420
4580 PU 10385 4580 PD 10385 4616 PD 10420 4616 PD 10420 4580 PD 10646 4628 PU
10646 4711 PD 10694 4758 PD 10646 4806 PD 10646 4865 PD 10694 4913 PD 10789
4913
PD 10837 4865 PD 10837 4806 PD 10789 4758 PD 10694 4758 PD 10789 4758 PD 10837
4711 PD 10837 4628 PD 10789 4580 PD 10694 4580 PD 10646 4628 PD 9267 5648 PU
9219 5696 PD 9124 5696 PD 9077 5648 PD 9077 5410 PD 9124 5363 PD 9219 5363 PD
9267 5410 PD 9267 5648 PD 9517 5363 PU 9481 5363 PD 9481 5398 PD 9517 5398 PD
9517 5363 PD 9743 5648 PU 9743 5696 PD 9933 5696 PD 9826 5363 PD 8363 6431 PU
8316 6478 PD 8220 6478 PD 8173 6431 PD 8173 6193 PD 8220 6145 PD 8316 6145 PD
8363 6193 PD 8363 6431 PD 8613 6145 PU 8577 6145 PD 8577 6181 PD 8613 6181 PD
8613 6145 PD 9029 6431 PU 8982 6478 PD 8886 6478 PD 8839 6431 PD 8839 6193 PD
8886 6145 PD 8982 6145 PD 9029 6193 PD 9029 6288 PD 8982 6336 PD 8886 6336 PD
8839 6288 PD 7459 7166 PU 7412 7214 PD 7317 7214 PD 7269 7166 PD 7269 6928 PD
7317 6881 PD 7412 6881 PD 7459 6928 PD 7459 7166 PD 7709 6881 PU 7673 6881 PD
7673 6916 PD 7709 6916 PD 7709 6881 PD 7935 6928 PU 7983 6881 PD 8078 6881 PD
8125 6928 PD 8125 7035 PD 8078 7083 PD 7983 7083 PD 7935 7035 PD 7935 7214 PD
8125 7214 PD 21462 5186 PU 21652 5186 PD 21985 5352 PU 21938 5400 PD 21843 5400
PD 21795 5352 PD 21795 5114 PD 21843 5067 PD 21938 5067 PD 21985 5114 PD 21985
5352 PD 22235 5067 PU 22199 5067 PD 22199 5102 PD 22235 5102 PD 22235 5067 PD
22497 5305 PU 22580 5400 PD 22580 5067 PD 17739 4222 PU 17691 4270 PD 17596
4270
PD 17549 4222 PD 17549 3985 PD 17596 3937 PD 17691 3937 PD 17739 3985 PD 17739
4222 PD 17989 3937 PU 17953 3937 PD 17953 3973 PD 17989 3973 PD 17989 3937 PD
18405 4222 PU 18357 4270 PD 18262 4270 PD 18215 4222 PD 18215 3985 PD 18262
3937
PD 18357 3937 PD 18405 3985 PD 18405 4222 PD 13825 3093 PU 13778 3140 PD 13683
3140 PD 13635 3093 PD 13635 2855 PD 13683 2807 PD 13778 2807 PD 13825 2855 PD
13825 3093 PD 14075 2807 PU 14039 2807 PD 14039 2843 PD 14075 2843 PD 14075
2807
PD 14337 3045 PU 14420 3140 PD 14420 2807 PD 8687 7426 PU 12582 8551 PD ST 2 SP
NP 12591 13454 PU 12620 13415 PD 12649 13375 PD 12679 13336 PD 12708 13296 PD
12738 13256 PD 12767 13216 PD 12796 13176 PD 12826 13136 PD 12855 13095 PD
12885
13054 PD 12914 13014 PD 12943 12973 PD 12973 12931 PD 13002 12890 PD 13032
12848
PD 13042 12832 PD 13071 12792 PD 13079 12780 PD 13174 12643 PU 13183 12629 PD
13211 12587 PD 13220 12574 PD 13314 12436 PU 13324 12421 PD 13352 12380 PD
13361
12367 PD 13454 12229 PU 13465 12213 PD 13493 12172 PD 13494 12170 PD 13522
12128
PD 13551 12087 PD 13579 12046 PD 13607 12004 PD 13635 11963 PD 13663 11922 PD
13691 11881 PD 13720 11840 PD 13748 11798 PD 13776 11757 PD 13804 11716 PD
13832
11675 PD 13861 11633 PD 13889 11592 PD 13917 11550 PD 13923 11542 PD 14016
11404
PU 14029 11384 PD 14057 11343 PD 14062 11334 PD 14155 11196 PU 14167 11177 PD
14194 11136 PD 14200 11126 PD 14292 10987 PU 14305 10967 PD 14332 10925 PD
14360
10883 PD 14387 10840 PD 14398 10824 PD 14425 10782 PD 14451 10741 PD 14478
10699
PD 14505 10658 PD 14531 10616 PD 14558 10574 PD 14584 10532 PD 14611 10490 PD
14638 10448 PD 14664 10405 PD 14691 10363 PD 14718 10321 PD 14740 10285 PD
14828
10144 PU 14851 10107 PD 14871 10073 PD 14959 9932 PU 14966 9919 PD 14992 9877
PD
15002 9861 PD 15089 9719 PU 15095 9708 PD 15121 9665 PD 15147 9622 PD 15173
9580
PD 15199 9536 PD 15225 9493 PD 15250 9450 PD 15276 9406 PD 15302 9363 PD 15327
9320 PD 15351 9278 PD 15376 9235 PD 15401 9193 PD 15426 9150 PD 15451 9107 PD
15476 9063 PD 15500 9020 PD 15511 9001 PD 15593 8856 PU 15600 8844 PD 15624
8800
PD 15634 8783 PD 15714 8638 PU 15733 8604 PD 15755 8565 PD 15834 8419 PU 15849
8392 PD 15872 8348 PD 15895 8305 PD 15918 8261 PD 15942 8217 PD 15965 8173 PD
15988 8129 PD 16011 8084 PD 16034 8039 PD 16057 7993 PD 16081 7947 PD 16104
7901
PD 16127 7855 PD 16150 7808 PD 16173 7760 PD 16197 7713 PD 16206 7694 PD 16213
7678 PD 16285 7528 PU 16292 7513 PD 16298 7502 PD 16317 7462 PD 16322 7453 PD
16395 7303 PU 16395 7303 PD 16414 7262 PD 16430 7228 PD 16499 7076 PU 16511
7047
PD 16531 7001 PD 16550 6952 PD 16569 6902 PD 16589 6850 PD 16608 6796 PD 16628
6739 PD 16647 6680 PD 16658 6647 PD 16668 6612 PD 16679 6576 PD 16690 6539 PD
16701 6501 PD 16712 6463 PD 16723 6423 PD 16734 6383 PD 16745 6342 PD 16756
6301
PD 16760 6286 PD 16800 6125 PU 16811 6082 PD 16820 6044 PD 16857 5882 PU 16865
5846 PD 16875 5801 PD 16911 5638 PU 16920 5595 PD 16931 5543 PD 16942 5491 PD
16953 5438 PD 16964 5384 PD 16975 5330 PD 16985 5276 PD 16996 5221 PD 17007
5166
PD 17018 5110 PD 17029 5054 PD 17040 4997 PD 17051 4940 PD 17062 4883 PD 17073
4825 PD 17074 4822 PD 17104 4658 PU 17106 4650 PD 17109 4630 PD ST 2 SP NP
13042
12832 PU 13028 12881 PD 13019 12912 PD 12953 13065 PU 12953 13066 PD 12945
13081
PD 12918 13123 PD 12909 13135 PD 12800 13261 PU 12786 13274 PD 12768 13291 PD
12738 13317 PD 12604 13415 PU 12567 13439 PD 12533 13459 PD 12385 13535 PU
12344
13554 PD 12309 13569 PD 12155 13632 PU 12150 13634 PD 12103 13652 PD 12077
13661
PD 11920 13717 PU 11914 13719 PD 11866 13736 PD 11842 13744 PD 11683 13795 PU
11676 13797 PD 11629 13812 PD 11604 13820 PD 11444 13868 PU 11438 13870 PD
11390
13884 PD 11365 13892 PD 11205 13939 PU 11158 13954 PD 11125 13963 PD 10966
14011
PU 10918 14025 PD 10886 14035 PD 10726 14082 PU 10679 14097 PD 10647 14106 PD
10487 14154 PU 10440 14168 PD 10407 14178 PD 10248 14225 PU 10200 14240 PD
10168
14249 PD 10008 14297 PU 10008 14297 PD 9960 14311 PD 9929 14320 PD 9769 14367
PU
9768 14368 PD 9720 14382 PD 9689 14391 PD 9529 14438 PU 9528 14438 PD 9520
14440
PD 13042 12832 PU 13055 12881 PD 13063 12913 PD 13114 13072 PU 13114 13072 PD
13132 13119 PD 13140 13137 PD 13145 13149 PD 13221 13297 PU 13231 13315 PD
13257
13358 PD 13264 13368 PD 13357 13506 PU 13374 13531 PD 13404 13571 PD 13406
13573
PD 13510 13703 PU 13530 13727 PD 13563 13764 PD 13564 13766 PD 13676 13890 PU
13698 13912 PD 13733 13948 PD 13734 13950 PD 13851 14068 PU 13874 14091 PD
13910
14125 PD 13911 14126 PD 14031 14241 PU 14044 14253 PD 14080 14287 PD 14092
14298
PD 14214 14411 PU 14227 14423 PD 14264 14456 PD 14276 14467 PD 14400 14578 PU
14413 14590 PD 14450 14623 PD 14462 14633 PD 14587 14744 PU 14600 14755 PD
14638
14788 PD 14649 14798 PD 14775 14908 PU 14784 14916 PD 14822 14949 PD 14837
14963
PD 14963 15073 PU 14972 15081 PD 15010 15114 PD 15025 15128 PD 15150 15237 PU
15160 15246 PD 15197 15279 PD 15213 15292 PD 15338 15402 PU 15348 15410 PD
15385
15443 PD 15401 15457 PD 15526 15567 PU 15536 15575 PD 15573 15608 PD 15589
15621
PD 15714 15731 PU 15724 15740 PD 15762 15773 PD 15777 15786 PD 15902 15896 PU
15912 15905 PD 15950 15937 PD 15964 15950 PD 16090 16060 PU 16100 16069 PD
16138
16102 PD 16153 16115 PD 16278 16224 PU 16289 16234 PD 16326 16266 PD 16341
16279
PD 16466 16388 PU 16477 16398 PD 16515 16431 PD 16529 16443 PD 13946 11507 PU
13935 11558 PD 13926 11588 PD 13862 11741 PU 13861 11744 PD 13841 11774 PD
13813
11808 PD 13686 11915 PU 13653 11938 PD 13616 11961 PD 13472 12044 PU 13431
12066
PD 13398 12082 PD 13247 12151 PU 13239 12155 PD 13193 12173 PD 13169 12182 PD
13012 12237 PU 13004 12240 PD 12956 12255 PD 12933 12262 PD 12773 12310 PU
12733
12321 PD 12693 12332 PD 12533 12376 PU 12492 12386 PD 12452 12396 PD 12290
12436
PU 12249 12445 PD 12209 12454 PD 12046 12490 PU 12005 12499 PD 11965 12507 PD
11802 12539 PU 11756 12548 PD 11720 12554 PD 11556 12583 PU 11510 12591 PD
11474
12597 PD 11309 12624 PU 11263 12631 PD 11227 12636 PD 11062 12660 PU 11016
12667
PD 10980 12672 PD 10815 12694 PU 10768 12700 PD 10737 12704 PD 10732 12705 PD
10567 12726 PU 10539 12730 PD 10489 12736 PD 10485 12736 PD 10319 12756 PU
10290
12759 PD 10241 12765 PD 10237 12766 PD 10071 12784 PU 10042 12787 PD 9992 12793
PD 9988 12793 PD 9823 12811 PU 9793 12814 PD 9744 12819 PD 9740 12819 PD 9574
12835 PU 9545 12838 PD 9495 12843 PD 9491 12843 PD 9326 12858 PU 9296 12861 PD
9246 12865 PD 9243 12866 PD 9077 12880 PU 9047 12882 PD 8997 12886 PD 8994
12887
PD 8828 12900 PU 8798 12902 PD 8748 12906 PD 8745 12906 PD 8579 12918 PU 8548
12921 PD 8498 12924 PD 8496 12924 PD 8330 12935 PU 8299 12937 PD 8249 12941 PD
8247 12941 PD 8080 12951 PU 8049 12953 PD 7999 12956 PD 7997 12956 PD 7831
12966
PU 7800 12967 PD 7750 12970 PD 7748 12970 PD 7582 12979 PU 7550 12980 PD 7500
12983 PD 7498 12983 PD 7332 12991 PU 7300 12992 PD 7250 12994 PD 7249 12994 PD
7083 13001 PU 7050 13003 PD 7000 13005 PD 6999 13005 PD 6833 13011 PU 6800
13012
PD 6750 13014 PD 6584 13020 PU 6549 13021 PD 6500 13023 PD 13946 11507 PU 13957
11557 PD 13965 11588 PD 14014 11747 PU 14014 11749 PD 14033 11795 PD 14047
11824
PD 14131 11967 PU 14157 12004 PD 14180 12034 PD 14286 12163 PU 14287 12164 PD
14319 12202 PD 14340 12226 PD 14450 12351 PU 14452 12352 PD 14486 12389 PD
14507
12412 PD 14622 12532 PU 14643 12553 PD 14678 12588 PD 14681 12590 PD 14802
12705
PU 14824 12725 PD 14861 12759 PD 14864 12761 PD 14988 12872 PU 15010 12892 PD
15015 12896 PD 15050 12927 PD 15176 13036 PU 15204 13059 PD 15240 13090 PD
15367
13197 PU 15395 13221 PD 15431 13251 PD 15559 13357 PU 15588 13380 PD 15624
13409
PD 15754 13513 PU 15782 13536 PD 15819 13565 PD 15950 13668 PU 15979 13691 PD
15989 13699 PD 16015 13719 PD 16147 13821 PU 16148 13821 PD 16187 13851 PD
16214
13871 PD 16347 13971 PU 16347 13971 PD 16387 14001 PD 16413 14021 PD 16547
14120
PU 16548 14120 PD 16588 14150 PD 16615 14169 PD 16749 14267 PU 16750 14267 PD
16790 14297 PD 16817 14316 PD 16952 14413 PU 16953 14413 PD 16994 14442 PD
17020
14461 PD 17155 14557 PU 17196 14586 PD 17223 14605 PD 17360 14701 PU 17401
14730
PD 17428 14749 PD 17565 14844 PU 17565 14844 PD 17606 14873 PD 17633 14891 PD
17770 14986 PU 17770 14986 PD 17812 15015 PD 17839 15033 PD 17976 15127 PU
17977
15127 PD 18018 15156 PD 18045 15174 PD 18183 15267 PU 18184 15268 PD 18225
15296
PD 18252 15314 PD 18390 15407 PU 18391 15407 PD 18432 15435 PD 18459 15453 PD
18597 15546 PU 18599 15546 PD 18640 15574 PD 18667 15592 PD 18806 15683 PU
18807
15684 PD 18849 15712 PD 18875 15729 PD 19014 15821 PU 19016 15822 PD 19058
15849
PD 19084 15866 PD 19223 15957 PU 19225 15958 PD 19267 15986 PD 19293 16003 PD
19433 16093 PU 19435 16094 PD 19477 16121 PD 19503 16138 PD 19643 16228 PU
19645
16230 PD 19687 16257 PD 19713 16273 PD 19854 16363 PU 19856 16364 PD 19898
16391
PD 19924 16407 PD 20064 16496 PU 20067 16498 PD 20109 16525 PD 20135 16541 PD
20276 16630 PU 20279 16632 PD 20321 16658 PD 20346 16674 PD 20487 16762 PU
20491
16764 PD 20533 16791 PD 20558 16806 PD 20699 16894 PU 20703 16897 PD 20745
16923
PD 20770 16938 PD 20911 17026 PU 20915 17029 PD 20958 17055 PD 20982 17070 PD
21124 17157 PU 21128 17160 PD 21171 17186 PD 21195 17201 PD 21337 17288 PU
21342
17291 PD 21385 17317 PD 21408 17331 PD 14624 10466 PU 14613 10517 PD 14604
10547
PD 14529 10694 PU 14515 10710 PD 14479 10744 PD 14469 10752 PD 14329 10841 PU
14306 10853 PD 14291 10861 PD 14255 10879 PD 14104 10950 PU 14063 10967 PD
14027
10982 PD 13871 11037 PU 13837 11048 PD 13791 11061 PD 13629 11101 PU 13594
11109
PD 13548 11119 PD 13385 11153 PU 13351 11160 PD 13303 11170 PD 13140 11202 PU
13105 11209 PD 13058 11218 PD 12894 11248 PU 12859 11254 PD 12812 11262 PD
12648
11288 PU 12613 11294 PD 12566 11301 PD 12401 11323 PU 12366 11328 PD 12318
11333
PD 12153 11351 PU 12117 11354 PD 12070 11358 PD 11904 11370 PU 11869 11372 PD
11820 11375 PD 11654 11383 PU 11620 11384 PD 11571 11385 PD 11404 11389 PU
11370
11389 PD 11321 11389 PD 11155 11388 PU 11120 11388 PD 11072 11387 PD 10905
11383
PU 10870 11381 PD 10822 11379 PD 10656 11372 PU 10619 11370 PD 10572 11367 PD
10406 11357 PU 10368 11354 PD 10323 11351 PD 10157 11338 PU 10116 11334 PD
10074
11331 PD 14624 10466 PU 14635 10516 PD 14642 10547 PD 14696 10705 PU 14696
10706
PD 14702 10718 PD 14725 10762 PD 14735 10778 PD 14832 10913 PU 14841 10924 PD
14874 10963 PD 14887 10976 PD 15000 11098 PU 15026 11126 PD 15057 11159 PD
15173
11278 PU 15200 11305 PD 15232 11337 PD 15353 11451 PU 15354 11451 PD 15391
11484
PD 15416 11506 PD 15543 11613 PU 15543 11614 PD 15582 11645 PD 15607 11666 PD
15738 11770 PU 15738 11770 PD 15778 11801 PD 15798 11817 PD 15803 11821 PD
15934
11924 PU 15956 11941 PD 15995 11972 PD 16000 11975 PD 16131 12077 PU 16154
12094
PD 16193 12125 PD 16197 12128 PD 16330 12229 PU 16353 12246 PD 16393 12276 PD
16396 12279 PD 16530 12378 PU 16553 12396 PD 16593 12425 PD 16597 12428 PD
16732
12525 PU 16755 12542 PD 16796 12571 PD 16799 12574 PD 16936 12669 PU 16974
12695
PD 17005 12716 PD 17143 12808 PU 17181 12834 PD 17213 12854 PD 17353 12944 PU
17391 12969 PD 17423 12989 PD 17565 13076 PU 17603 13100 PD 17636 13120 PD
17779
13205 PU 17818 13228 PD 17850 13247 PD 17994 13331 PU 18034 13353 PD 18067
13372
PD 18212 13453 PU 18253 13476 PD 18285 13493 PD 18431 13573 PU 18473 13595 PD
18505 13612 PD 18652 13690 PU 18694 13712 PD 18725 13729 PD 18873 13805 PU
18917
13828 PD 18948 13843 PD 19096 13918 PU 19096 13918 PD 19141 13941 PD 19171
13955
PD 14940 9961 PU 14928 10012 PD 14918 10042 PD 14833 10183 PU 14802 10210 PD
14768 10235 PD 14621 10312 PU 14596 10322 PD 14548 10342 PD 14544 10344 PD
14388
10402 PU 14360 10412 PD 14312 10427 PD 14309 10428 PD 14148 10471 PU 14133
10475
PD 14085 10486 PD 14067 10489 PD 13903 10519 PU 13888 10521 PD 13838 10528 PD
13821 10531 PD 13655 10551 PU 13639 10553 PD 13602 10557 PD 13573 10560 PD
13407
10577 PU 13402 10577 PD 13353 10581 PD 13324 10584 PD 13158 10595 PU 13153
10595
PD 13103 10598 PD 13075 10599 PD 12908 10605 PU 12884 10605 PD 12834 10606 PD
12825 10606 PD 12659 10606 PU 12634 10605 PD 12592 10605 PD 14940 9961 PU 14952
10011 PD 14960 10042 PD 15019 10198 PU 15034 10225 PD 15060 10267 PD 15062
10269
PD 15166 10399 PU 15187 10422 PD 15222 10459 PD 15223 10460 PD 15341 10576 PU
15357 10592 PD 15394 10627 PD 15401 10634 PD 15523 10748 PU 15540 10763 PD
15577
10796 PD 15585 10803 PD 15712 10912 PU 15738 10933 PD 15776 10964 PD 15908
11066
PU 15935 11086 PD 15975 11116 PD 16110 11213 PU 16138 11233 PD 16178 11260 PD
16315 11355 PU 16320 11358 PD 16362 11386 PD 16384 11402 PD 16522 11494 PU
16528
11498 PD 16570 11525 PD 16592 11540 PD 16732 11630 PU 16738 11634 PD 16780
11660
PD 16802 11674 PD 16944 11761 PU 16983 11784 PD 17016 11804 PD 17160 11888 PU
17199 11910 PD 17232 11929 PD 15302 9364 PU 15282 9413 PD 15269 9440 PD 15164
9568 PU 15145 9582 PD 15101 9606 PD 15092 9609 PD 14940 9675 PU 14935 9677 PD
14888 9695 PD 14861 9703 PD 14698 9736 PU 14685 9738 PD 14635 9741 PD 14615
9742
PD 14449 9739 PU 14430 9738 PD 14380 9734 PD 14366 9733 PD 14201 9713 PU 14182
9710 PD 14167 9708 PD 15302 9364 PU 15318 9413 PD 15329 9443 PD 15401 9593 PU
15402 9594 PD 15419 9621 PD 15449 9660 PD 15449 9660 PD 15562 9783 PU 15576
9796
PD 15611 9832 PD 15621 9842 PD 15741 9957 PU 15756 9970 PD 15772 9983 PD 15805
10010 PD 15940 10108 PU 15974 10130 PD 16010 10152 PD 16156 10232 PU 16168
10239
PD 16213 10261 PD 16230 10270 PD 16382 10339 PU 16394 10345 PD 16437 10363 PD
15663 8731 PU 15629 8768 PD 15605 8787 PD 15603 8788 PD 15446 8840 PU 15442
8841
PD 15392 8846 PD 15363 8846 PD 15663 8731 PU 15689 8774 PD 15708 8801 PD 15823
8921 PU 15829 8927 PD 15836 8932 PD 15876 8962 PD 15889 8971 PD 16033 9055 PU
16048 9063 PD 16094 9085 PD 16094 9085 PD 16298 7678 PU 16194 7359 PD 16466
7556
PD 16130 7556 PD 16402 7359 PD 16298 7678 PD 12591 8543 PU 12591 16370 PD ST 2
SP NP 6375 12019 PU 6425 12011 PD 6474 12002 PD 6523 11993 PD 6572 11985 PD
6621
11976 PD 6670 11967 PD 6719 11958 PD 6768 11949 PD 6817 11941 PD 6866 11932 PD
6916 11923 PD 6965 11914 PD 7014 11905 PD 7063 11896 PD 7112 11887 PD 7161
11878
PD 7195 11871 PD 7407 11832 PU 7456 11823 PD 7505 11814 PD 7554 11804 PD 7603
11795 PD 7652 11786 PD 7701 11776 PD 7750 11767 PD 7800 11758 PD 7849 11748 PD
7898 11739 PD 7947 11729 PD 7996 11720 PD 8045 11711 PD 8094 11701 PD 8143
11692
PD 8192 11682 PD 8225 11676 PD 8438 11634 PU 8438 11634 PD 8487 11625 PD 8536
11615 PD 8585 11606 PD 8634 11596 PD 8684 11586 PD 8733 11577 PD 8782 11567 PD
8831 11557 PD 8880 11548 PD 8929 11538 PD 8978 11528 PD 9027 11519 PD 9076
11509
PD 9125 11499 PD 9175 11489 PD 9224 11480 PD 9254 11474 PD 9467 11432 PU 9469
11431 PD 9518 11421 PD 9567 11412 PD 9617 11402 PD 9666 11392 PD 9715 11382 PD
9764 11373 PD 9813 11363 PD 9862 11353 PD 9911 11343 PD 9960 11334 PD 10006
11325 PD 10054 11315 PD 10102 11305 PD 10151 11296 PD 10199 11286 PD 10247
11277
PD 10283 11269 PD 10495 11226 PU 10536 11218 PD 10584 11208 PD 10632 11198 PD
10680 11187 PD 10729 11177 PD 10777 11167 PD 10825 11156 PD 10873 11145 PD
10921
11134 PD 10969 11123 PD 11018 11112 PD 11066 11101 PD 11114 11089 PD 11162
11077
PD 11210 11065 PD 11259 11053 PD 11307 11041 PD 11307 11041 PD 11516 10985 PU
11548 10976 PD 11596 10962 PD 11644 10948 PD 11692 10934 PD 11740 10919 PD
11788
10904 PD 11837 10889 PD 11885 10873 PD 11933 10858 PD 11981 10841 PD 12029
10825
PD 12077 10808 PD 12126 10791 PD 12174 10773 PD 12222 10755 PD 12270 10737 PD
12306 10723 PD 12506 10642 PU 12511 10640 PD 12559 10619 PD 12592 10605 PD
12636
10586 PD 12679 10566 PD 12723 10546 PD 12766 10526 PD 12810 10505 PD 12853
10484
PD 12896 10463 PD 12940 10441 PD 12983 10419 PD 13027 10397 PD 13070 10374 PD
13114 10351 PD 13157 10328 PD 13201 10304 PD 13244 10280 PD 13253 10275 PD
13441
10168 PU 13461 10157 PD 13505 10131 PD 13548 10105 PD 13592 10079 PD 13635
10052
PD 13678 10026 PD 13722 9999 PD 13765 9971 PD 13809 9944 PD 13852 9916 PD 13896
9888 PD 13939 9860 PD 13983 9831 PD 14026 9803 PD 14069 9774 PD 14113 9745 PD
14145 9723 PD 14323 9600 PU 14361 9573 PD 14399 9546 PD 14438 9518 PD 14477
9490
PD 14515 9461 PD 14554 9432 PD 14593 9402 PD 14631 9372 PD 14670 9342 PD 14709
9311 PD 14748 9280 PD 14786 9248 PD 14825 9216 PD 14864 9183 PD 14902 9149 PD
14941 9115 PD 14976 9084 PD 15133 8936 PU 15135 8935 PD 15173 8897 PD 15212
8858
PD 15233 8836 PD 15264 8804 PD 15295 8771 PD 15326 8738 PD 15358 8704 PD 15389
8670 PD 15420 8635 PD 15451 8600 PD 15482 8564 PD 15514 8528 PD 15545 8492 PD
15576 8455 PD 15607 8417 PD 15638 8379 PD 15669 8341 PD 15689 8317 PD 15823
8147
PU 15825 8145 PD 15857 8104 PD 15888 8063 PD 15919 8022 PD 15950 7981 PD 15981
7939 PD 16013 7898 PD 16044 7855 PD 16075 7813 PD 16106 7770 PD 16137 7727 PD
16168 7684 PD 16200 7640 PD 16231 7596 PD 16262 7553 PD 16293 7508 PD 16298
7502
PD 22421 16651 PU 22382 16620 PD 22342 16589 PD 22303 16558 PD 22264 16527 PD
22225 16496 PD 22186 16465 PD 22147 16434 PD 22108 16403 PD 22069 16372 PD
22030
16341 PD 21991 16310 PD 21952 16278 PD 21914 16247 PD 21875 16216 PD 21836
16185
PD 21797 16153 PD 21770 16132 PD 21602 15995 PU 21565 15965 PD 21526 15933 PD
21487 15902 PD 21449 15870 PD 21410 15838 PD 21372 15807 PD 21333 15775 PD
21295
15743 PD 21256 15712 PD 21218 15680 PD 21179 15648 PD 21141 15616 PD 21102
15584
PD 21064 15553 PD 21026 15521 PD 20987 15489 PD 20960 15466 PD 20794 15327 PU
20757 15296 PD 20719 15264 PD 20681 15232 PD 20643 15200 PD 20604 15168 PD
20566
15135 PD 20528 15103 PD 20490 15071 PD 20452 15038 PD 20414 15006 PD 20376
14974
PD 20338 14941 PD 20299 14909 PD 20261 14876 PD 20223 14844 PD 20185 14811 PD
20159 14789 PD 19995 14647 PU 19957 14615 PD 19919 14582 PD 19882 14550 PD
19844
14517 PD 19806 14484 PD 19768 14451 PD 19730 14418 PD 19692 14385 PD 19654
14352
PD 19616 14319 PD 19579 14286 PD 19541 14253 PD 19503 14220 PD 19465 14187 PD
19427 14154 PD 19389 14121 PD 19367 14101 PD 19205 13958 PU 19204 13957 PD
19166
13924 PD 19129 13891 PD 19091 13857 PD 19053 13824 PD 19016 13790 PD 18978
13757
PD 18941 13723 PD 18903 13689 PD 18866 13655 PD 18828 13622 PD 18791 13588 PD
18754 13554 PD 18717 13520 PD 18680 13486 PD 18643 13451 PD 18606 13417 PD
18587
13400 PD 18430 13251 PU 18423 13244 PD 18387 13209 PD 18351 13174 PD 18315
13139
PD 18279 13104 PD 18243 13069 PD 18208 13033 PD 18172 12998 PD 18137 12962 PD
18102 12926 PD 18067 12890 PD 18033 12854 PD 17998 12817 PD 17964 12781 PD
17930
12744 PD 17896 12708 PD 17863 12671 PD 17848 12655 PD 17705 12493 PU 17698
12484
PD 17665 12446 PD 17633 12407 PD 17601 12369 PD 17570 12331 PD 17539 12292 PD
17508 12253 PD 17477 12214 PD 17446 12175 PD 17416 12135 PD 17386 12095 PD
17357
12055 PD 17328 12015 PD 17299 11975 PD 17288 11961 PD 17260 11920 PD 17232
11879
PD 17204 11838 PD 17200 11832 PD 17082 11650 PU 17069 11629 PD 17042 11586 PD
17017 11544 PD 16991 11501 PD 16966 11458 PD 16941 11414 PD 16916 11371 PD
16892
11327 PD 16867 11284 PD 16844 11240 PD 16820 11196 PD 16797 11151 PD 16774
11107
PD 16751 11062 PD 16729 11017 PD 16706 10972 PD 16684 10927 PD 16682 10921 PD
16590 10725 PU 16578 10699 PD 16558 10652 PD 16538 10606 PD 16518 10560 PD
16498
10513 PD 16479 10467 PD 16460 10420 PD 16441 10373 PD 16437 10363 PD 16418
10316
PD 16400 10269 PD 16382 10222 PD 16364 10174 PD 16346 10127 PD 16329 10079 PD
16312 10031 PD 16296 9983 PD 16285 9951 PD 16221 9744 PU 16221 9742 PD 16208
9694 PD 16195 9645 PD 16182 9597 PD 16171 9548 PD 16159 9500 PD 16149 9451 PD
16139 9402 PD 16130 9353 PD 16122 9304 PD 16114 9255 PD 16107 9206 PD 16101
9157
PD 16096 9108 PD 16094 9085 PD 16090 9036 PD 16087 8987 PD 16084 8937 PD 16084
8925 PD 16084 8709 PU 16084 8691 PD 16087 8642 PD 16089 8592 PD 16093 8543 PD
16097 8493 PD 16102 8444 PD 16108 8394 PD 16114 8345 PD 16121 8295 PD 16128
8245
PD 16136 8196 PD 16145 8146 PD 16154 8096 PD 16163 8047 PD 16174 7997 PD 16184
7947 PD 16195 7897 PD 16198 7885 PD 16250 7675 PU 16257 7648 PD 16271 7598 PD
16285 7548 PD 16298 7502 PD ST 2 SP NP 14590 2389 PU 14758 2438 PD 14674 2413
PU
14945 2179 PD 14861 2154 PU 15029 2203 PD 15247 2266 PU 14976 2501 PD 15289
2423
PD 15312 2597 PD 15583 2363 PD 15717 2401 PU 15613 2685 PD 16052 2498 PD 15687
2505 PU 15888 2563 PD 16271 2696 PU 16406 2734 PD 16473 2676 PD 16438 2610 PD
16287 2566 PD 16155 2584 PD 15980 2735 PD 16016 2801 PD 16167 2844 PD 16299
2827
PD 16469 2932 PU 16637 2980 PD 16553 2956 PU 16824 2721 PD 16740 2697 PU 16908
2745 PD 17142 2813 PU 16871 3048 PD 17444 2900 PD 17173 3135 PD 17595 2944 PU
17492 3227 PD 17931 3041 PD 17566 3047 PU 17767 3105 PD 18131 3255 PU 18384
3171
PD 18098 3089 PU 17827 3324 PD 17995 3372 PD 18072 3383 PD 18151 3373 PD 18209
3322 PD 18188 3283 PD 18131 3255 PD 17963 3206 PD 18263 3450 PU 18576 3372 PD
18599 3546 PD 18576 3372 PU 18702 3263 PD 18652 3249 PU 18753 3278 PD 19491
3491
PU 19219 3726 PD 19521 3813 PD 19355 3608 PU 19573 3671 PD 19756 3881 PU 19924
3929 PD 19840 3905 PU 20111 3670 PD 20027 3646 PU 20195 3694 PD 20732 3849 PU
20430 3762 PD 20159 3997 PD 20461 4084 PD 20294 3879 PU 20512 3942 PD 20645
4137
PU 20916 3902 PD 21218 3989 PD 21369 4033 PU 21537 4081 PD 21592 4131 PD 21610
4192 PD 21494 4293 PD 21379 4315 PD 21266 4316 PD 21098 4268 PD 21369 4033 PD
22071 4549 PU 22342 4314 PD 22206 4431 PU 22235 4484 PD 22369 4523 PD 22475
4509
PD 22610 4391 PD 7902 5102 PU 8468 5154 PD 8095 4935 PD 8108 5117 PU 8224 5017
PD 8662 4986 PU 8192 4851 PD 8366 4700 PD 8463 4616 PU 8933 4752 PD 9030 4668
PD
9052 4629 PD 9030 4590 PD 8930 4561 PD 8850 4571 PD 8795 4600 PD 8698 4684 PD
8725 4390 PU 9194 4525 PD 9369 4374 PU 8899 4239 PD 8960 4457 PU 9134 4306 PD
8986 4163 PU 9553 4215 PD 9180 3996 PD 9193 4178 PU 9309 4077 PD 6379 13990 PU
6379 14654 PD 6464 14739 PD 6614 14739 PD 6700 14654 PD 6700 14568 PD 6614
14482
PD 6507 14482 PD 6614 14482 PU 6721 14375 PD 6721 14247 PD 6614 14140 PD 6464
14140 PD 6379 14226 PD 405 420 PU 405 670 PD 565 670 PD 405 545 PU 521 545 PD
717 652 PU 717 670 PD 735 670 PD 735 652 PD 717 652 PD 699 581 PU 735 581 PD
735
420 PD 690 420 PU 780 420 PD 1056 545 PU 1020 581 PD 949 581 PD 913 545 PD 913
474 PD 949 438 PD 1020 438 PD 1056 474 PD 1056 581 PU 1056 393 PD 1020 358 PD
949 358 PD 913 384 PD 1243 420 PU 1217 420 PD 1217 447 PD 1243 447 PD 1243 420
PD 1422 607 PU 1422 634 PD 1457 670 PD 1520 670 PD 1556 634 PD 1556 589 PD 1413
420 PD 1564 420 PD ST CL
%%  GEHLEN   94/02/09 21:25:18 PLOTOUT  PAGE=  3  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD ST 2 SP NP 4950 17500 PU 4950 3500 PD
24750 3500 PD 24750 17500 PD 4950 17500 PD 4950 17500 PU 4600 17500 PD 4950
16026 PU 4750 16026 PD 4950 14553 PU 4600 14553 PD 4950 13079 PU 4750 13079 PD
4950 11605 PU 4600 11605 PD 4950 10132 PU 4750 10132 PD 4950 8658 PU 4600 8658
PD 4950 7184 PU 4750 7184 PD 4950 5711 PU 4600 5711 PD 4950 4237 PU 4750 4237
PD
4950 3500 PU 4950 3150 PD 7150 3500 PU 7150 3300 PD 9350 3500 PU 9350 3150 PD
11550 3500 PU 11550 3300 PD 13750 3500 PU 13750 3150 PD 15950 3500 PU 15950
3300
PD 18150 3500 PU 18150 3150 PD 20350 3500 PU 20350 3300 PD 22550 3500 PU 22550
3150 PD 24750 3500 PU 24750 3300 PD 24750 4237 PU 24550 4237 PD 24750 5711 PU
24400 5711 PD 24750 7184 PU 24550 7184 PD 24750 8658 PU 24400 8658 PD 24750
10132 PU 24550 10132 PD 24750 11605 PU 24400 11605 PD 24750 13079 PU 24550
13079
PD 24750 14553 PU 24400 14553 PD 24750 16026 PU 24550 16026 PD 24750 17500 PU
24400 17500 PD 24750 17500 PU 24750 17300 PD 22550 17500 PU 22550 17150 PD
20350
17500 PU 20350 17300 PD 18150 17500 PU 18150 17150 PD 15950 17500 PU 15950
17300
PD 13750 17500 PU 13750 17150 PD 11550 17500 PU 11550 17300 PD 9350 17500 PU
9350 17150 PD 7150 17500 PU 7150 17300 PD 4950 17500 PU 4950 17150 PD 2840
17453
PU 3031 17453 PD 3185 17583 PU 3185 17619 PD 3233 17667 PD 3316 17667 PD 3364
17619 PD 3364 17560 PD 3173 17334 PD 3375 17334 PD 3613 17334 PU 3578 17334 PD
3578 17369 PD 3613 17369 PD 3613 17334 PD 3839 17619 PU 3839 17667 PD 4030
17667
PD 3923 17334 PD 4172 17381 PU 4172 17464 PD 4220 17512 PD 4172 17560 PD 4172
17619 PD 4220 17667 PD 4315 17667 PD 4363 17619 PD 4363 17560 PD 4315 17512 PD
4220 17512 PD 4315 17512 PD 4363 17464 PD 4363 17381 PD 4315 17334 PD 4220
17334
PD 4172 17381 PD 2840 14505 PU 3031 14505 PD 3185 14636 PU 3185 14672 PD 3233
14719 PD 3316 14719 PD 3364 14672 PD 3364 14612 PD 3173 14386 PD 3375 14386 PD
3613 14386 PU 3578 14386 PD 3578 14422 PD 3613 14422 PD 3613 14386 PD 3839
14434
PU 3839 14517 PD 3887 14565 PD 3839 14612 PD 3839 14672 PD 3887 14719 PD 3982
14719 PD 4030 14672 PD 4030 14612 PD 3982 14565 PD 3887 14565 PD 3982 14565 PD
4030 14517 PD 4030 14434 PD 3982 14386 PD 3887 14386 PD 3839 14434 PD 4363
14672
PU 4315 14719 PD 4220 14719 PD 4172 14672 PD 4172 14434 PD 4220 14386 PD 4315
14386 PD 4363 14434 PD 4363 14672 PD 2840 11558 PU 3031 11558 PD 3185 11689 PU
3185 11724 PD 3233 11772 PD 3316 11772 PD 3364 11724 PD 3364 11665 PD 3173
11439
PD 3375 11439 PD 3613 11439 PU 3578 11439 PD 3578 11475 PD 3613 11475 PD 3613
11439 PD 3839 11487 PU 3839 11570 PD 3887 11617 PD 3839 11665 PD 3839 11724 PD
3887 11772 PD 3982 11772 PD 4030 11724 PD 4030 11665 PD 3982 11617 PD 3887
11617
PD 3982 11617 PD 4030 11570 PD 4030 11487 PD 3982 11439 PD 3887 11439 PD 3839
11487 PD 4184 11689 PU 4184 11724 PD 4232 11772 PD 4315 11772 PD 4363 11724 PD
4363 11665 PD 4172 11439 PD 4374 11439 PD 2840 8610 PU 3031 8610 PD 3185 8741
PU
3185 8777 PD 3233 8824 PD 3316 8824 PD 3364 8777 PD 3364 8717 PD 3173 8492 PD
3375 8492 PD 3613 8492 PU 3578 8492 PD 3578 8527 PD 3613 8527 PD 3613 8492 PD
3839 8539 PU 3839 8622 PD 3887 8670 PD 3839 8717 PD 3839 8777 PD 3887 8824 PD
3982 8824 PD 4030 8777 PD 4030 8717 PD 3982 8670 PD 3887 8670 PD 3982 8670 PD
4030 8622 PD 4030 8539 PD 3982 8492 PD 3887 8492 PD 3839 8539 PD 4267 8824 PU
4148 8575 PD 4398 8575 PD 4315 8492 PU 4315 8694 PD 2840 5663 PU 3031 5663 PD
3185 5794 PU 3185 5830 PD 3233 5877 PD 3316 5877 PD 3364 5830 PD 3364 5770 PD
3173 5544 PD 3375 5544 PD 3613 5544 PU 3578 5544 PD 3578 5580 PD 3613 5580 PD
3613 5544 PD 3839 5592 PU 3839 5675 PD 3887 5723 PD 3839 5770 PD 3839 5830 PD
3887 5877 PD 3982 5877 PD 4030 5830 PD 4030 5770 PD 3982 5723 PD 3887 5723 PD
3982 5723 PD 4030 5675 PD 4030 5592 PD 3982 5544 PD 3887 5544 PD 3839 5592 PD
4363 5830 PU 4315 5877 PD 4220 5877 PD 4172 5830 PD 4172 5592 PD 4220 5544 PD
4315 5544 PD 4363 5592 PD 4363 5687 PD 4315 5734 PD 4220 5734 PD 4172 5687 PD
4213 2903 PU 4165 2951 PD 4070 2951 PD 4022 2903 PD 4022 2665 PD 4070 2618 PD
4165 2618 PD 4213 2665 PD 4213 2903 PD 4462 2618 PU 4427 2618 PD 4427 2653 PD
4462 2653 PD 4462 2618 PD 4878 2903 PU 4831 2951 PD 4736 2951 PD 4688 2903 PD
4688 2665 PD 4736 2618 PD 4831 2618 PD 4878 2665 PD 4878 2903 PD 5021 2665 PU
5069 2618 PD 5164 2618 PD 5211 2665 PD 5211 2772 PD 5164 2820 PD 5069 2820 PD
5021 2772 PD 5021 2951 PD 5211 2951 PD 5544 2903 PU 5497 2951 PD 5402 2951 PD
5354 2903 PD 5354 2665 PD 5402 2618 PD 5497 2618 PD 5544 2665 PD 5544 2760 PD
5497 2808 PD 5402 2808 PD 5354 2760 PD 5699 2867 PU 5699 2903 PD 5747 2951 PD
5830 2951 PD 5877 2903 PD 5877 2844 PD 5687 2618 PD 5889 2618 PD 8613 2903 PU
8565 2951 PD 8470 2951 PD 8422 2903 PD 8422 2665 PD 8470 2618 PD 8565 2618 PD
8613 2665 PD 8613 2903 PD 8862 2618 PU 8827 2618 PD 8827 2653 PD 8862 2653 PD
8862 2618 PD 9278 2903 PU 9231 2951 PD 9136 2951 PD 9088 2903 PD 9088 2665 PD
9136 2618 PD 9231 2618 PD 9278 2665 PD 9278 2903 PD 9421 2665 PU 9469 2618 PD
9564 2618 PD 9611 2665 PD 9611 2772 PD 9564 2820 PD 9469 2820 PD 9421 2772 PD
9421 2951 PD 9611 2951 PD 9944 2903 PU 9897 2951 PD 9802 2951 PD 9754 2903 PD
9754 2665 PD 9802 2618 PD 9897 2618 PD 9944 2665 PD 9944 2760 PD 9897 2808 PD
9802 2808 PD 9754 2760 PD 10182 2951 PU 10063 2701 PD 10313 2701 PD 10230 2618
PU 10230 2820 PD 13012 2903 PU 12965 2951 PD 12870 2951 PD 12822 2903 PD 12822
2665 PD 12870 2618 PD 12965 2618 PD 13012 2665 PD 13012 2903 PD 13262 2618 PU
13227 2618 PD 13227 2653 PD 13262 2653 PD 13262 2618 PD 13678 2903 PU 13631
2951
PD 13536 2951 PD 13488 2903 PD 13488 2665 PD 13536 2618 PD 13631 2618 PD 13678
2665 PD 13678 2903 PD 13821 2665 PU 13869 2618 PD 13964 2618 PD 14011 2665 PD
14011 2772 PD 13964 2820 PD 13869 2820 PD 13821 2772 PD 13821 2951 PD 14011
2951
PD 14344 2903 PU 14297 2951 PD 14202 2951 PD 14154 2903 PD 14154 2665 PD 14202
2618 PD 14297 2618 PD 14344 2665 PD 14344 2760 PD 14297 2808 PD 14202 2808 PD
14154 2760 PD 14677 2903 PU 14630 2951 PD 14535 2951 PD 14487 2903 PD 14487
2665
PD 14535 2618 PD 14630 2618 PD 14677 2665 PD 14677 2760 PD 14630 2808 PD 14535
2808 PD 14487 2760 PD 17412 2903 PU 17365 2951 PD 17270 2951 PD 17222 2903 PD
17222 2665 PD 17270 2618 PD 17365 2618 PD 17412 2665 PD 17412 2903 PD 17662
2618
PU 17627 2618 PD 17627 2653 PD 17662 2653 PD 17662 2618 PD 18078 2903 PU 18031
2951 PD 17936 2951 PD 17888 2903 PD 17888 2665 PD 17936 2618 PD 18031 2618 PD
18078 2665 PD 18078 2903 PD 18221 2665 PU 18269 2618 PD 18364 2618 PD 18411
2665
PD 18411 2772 PD 18364 2820 PD 18269 2820 PD 18221 2772 PD 18221 2951 PD 18411
2951 PD 18744 2903 PU 18697 2951 PD 18602 2951 PD 18554 2903 PD 18554 2665 PD
18602 2618 PD 18697 2618 PD 18744 2665 PD 18744 2760 PD 18697 2808 PD 18602
2808
PD 18554 2760 PD 18887 2665 PU 18887 2748 PD 18935 2796 PD 18887 2844 PD 18887
2903 PD 18935 2951 PD 19030 2951 PD 19077 2903 PD 19077 2844 PD 19030 2796 PD
18935 2796 PD 19030 2796 PD 19077 2748 PD 19077 2665 PD 19030 2618 PD 18935
2618
PD 18887 2665 PD 21812 2903 PU 21765 2951 PD 21670 2951 PD 21622 2903 PD 21622
2665 PD 21670 2618 PD 21765 2618 PD 21812 2665 PD 21812 2903 PD 22062 2618 PU
22026 2618 PD 22026 2653 PD 22062 2653 PD 22062 2618 PD 22478 2903 PU 22431
2951
PD 22336 2951 PD 22288 2903 PD 22288 2665 PD 22336 2618 PD 22431 2618 PD 22478
2665 PD 22478 2903 PD 22621 2665 PU 22669 2618 PD 22764 2618 PD 22811 2665 PD
22811 2772 PD 22764 2820 PD 22669 2820 PD 22621 2772 PD 22621 2951 PD 22811
2951
PD 22954 2903 PU 22954 2951 PD 23144 2951 PD 23037 2618 PD 23477 2903 PU 23430
2951 PD 23335 2951 PD 23287 2903 PD 23287 2665 PD 23335 2618 PD 23430 2618 PD
23477 2665 PD 23477 2903 PD 4950 3831 PU 4998 3844 PD 5047 3856 PD 5095 3868 PD
5144 3881 PD 5170 3887 PD 5218 3900 PD 5267 3912 PD 5315 3925 PD 5364 3937 PD
5390 3944 PD 5434 3955 PD 5595 3997 PU 5610 4001 PD 5658 4014 PD 5675 4018 PD
5837 4060 PU 5878 4071 PD 5917 4082 PD 6078 4124 PU 6098 4130 PD 6147 4143 PD
6195 4155 PD 6243 4168 PD 6270 4176 PD 6318 4189 PD 6366 4202 PD 6415 4215 PD
6463 4228 PD 6490 4235 PD 6538 4248 PD 6560 4254 PD 6721 4298 PU 6758 4309 PD
6801 4321 PD 6961 4365 PU 6978 4370 PD 7026 4383 PD 7042 4387 PD 7202 4433 PU
7246 4445 PD 7294 4459 PD 7342 4473 PD 7370 4480 PD 7418 4494 PD 7466 4508 PD
7514 4522 PD 7562 4536 PD 7590 4544 PD 7638 4558 PD 7682 4571 PD 7842 4617 PU
7858 4622 PD 7906 4636 PD 7922 4641 PD 8081 4688 PU 8126 4702 PD 8161 4712 PD
8320 4761 PU 8346 4768 PD 8393 4783 PD 8441 4797 PD 8470 4806 PD 8518 4821 PD
8565 4836 PD 8613 4851 PD 8661 4866 PD 8690 4875 PD 8738 4890 PD 8785 4905 PD
8797 4909 PD 8956 4959 PU 8958 4960 PD 9005 4975 PD 9035 4985 PD 9193 5036 PU
9225 5047 PD 9272 5062 PD 9272 5062 PD 9430 5115 PU 9445 5120 PD 9492 5136 PD
9539 5152 PD 9570 5163 PD 9617 5179 PD 9664 5196 PD 9712 5212 PD 9759 5229 PD
9790 5239 PD 9837 5256 PD 9884 5273 PD 9902 5279 PD 10059 5336 PU 10104 5353 PD
10137 5365 PD 10292 5424 PU 10323 5436 PD 10370 5454 PD 10370 5454 PD 10525
5516
PU 10542 5523 PD 10589 5542 PD 10635 5561 PD 10670 5576 PD 10716 5595 PD 10762
5614 PD 10807 5634 PD 10853 5655 PD 10890 5672 PD 10935 5693 PD 10980 5715 PD
10982 5716 PD 11132 5788 PU 11153 5798 PD 11197 5820 PD 11207 5825 PD 11346
5916
PU 11367 5934 PD 11405 5968 PD 11408 5971 PD 11532 6083 PU 11550 6097 PD 11595
6128 PD 11641 6153 PD 11686 6173 PD 11732 6188 PD 11770 6199 PD 11819 6210 PD
11868 6218 PD 11918 6226 PD 11967 6233 PD 11990 6236 PD 11999 6238 PD 12163
6266
PU 12187 6270 PD 12210 6274 PD 12245 6281 PD 12409 6309 PU 12430 6313 PD 12479
6322 PD 12491 6324 PD 12654 6353 PU 12699 6361 PD 12748 6370 PD 12798 6379 PD
12847 6388 PD 12870 6392 PD 12919 6401 PD 12968 6410 PD 13017 6419 PD 13067
6428
PD 13090 6432 PD 13139 6442 PD 13146 6443 PD 13309 6473 PU 13310 6474 PD 13359
6483 PD 13391 6489 PD 13555 6520 PU 13579 6525 PD 13628 6534 PD 13637 6536 PD
13800 6568 PU 13848 6577 PD 13897 6587 PD 13946 6597 PD 13970 6601 PD 14019
6611
PD 14068 6621 PD 14117 6631 PD 14166 6641 PD 14190 6645 PD 14239 6655 PD 14288
6665 PD 14290 6666 PD 14453 6699 PU 14459 6701 PD 14508 6711 PD 14534 6716 PD
14697 6751 PU 14728 6757 PD 14777 6768 PD 14779 6768 PD 14941 6803 PU 14948
6805
PD 14996 6816 PD 15045 6826 PD 15070 6832 PD 15119 6842 PD 15167 6853 PD 15216
6864 PD 15265 6875 PD 15290 6881 PD 15339 6892 PD 15387 6903 PD 15429 6912 PD
15591 6950 PU 15607 6954 PD 15656 6966 PD 15672 6969 PD 15834 7008 PU 15876
7018
PD 15915 7028 PD 16076 7068 PU 16095 7072 PD 16144 7085 PD 16170 7091 PD 16218
7104 PD 16267 7116 PD 16315 7128 PD 16364 7141 PD 16390 7148 PD 16438 7161 PD
16487 7173 PD 16535 7186 PD 16560 7193 PD 16721 7237 PU 16755 7246 PD 16801
7259
PD 16961 7304 PU 16974 7308 PD 17022 7322 PD 17041 7328 PD 17200 7375 PU 17242
7388 PD 17270 7396 PD 17318 7411 PD 17365 7425 PD 17413 7440 PD 17461 7456 PD
17490 7465 PD 17512 7472 PD 17559 7487 PD 17578 7494 PD 17628 7500 PD 17644
7488
PD 17661 7460 PD 17758 7328 PU 17776 7321 PD 17820 7298 PD 17833 7291 PD 17989
7234 PU 18022 7225 PD 18040 7220 PD 18069 7212 PD 18232 7178 PU 18238 7176 PD
18287 7168 PD 18304 7165 PD 18353 7157 PD 18370 7154 PD 18419 7147 PD 18436
7145
PD 18485 7138 PD 18502 7136 PD 18551 7130 PD 18568 7128 PD 18590 7125 PD 18634
7120 PD 18684 7115 PD 18700 7113 PD 18727 7110 PD 18893 7095 PU 18898 7094 PD
18948 7090 PD 18964 7089 PD 18976 7088 PD 19142 7075 PU 19146 7075 PD 19162
7074
PD 19212 7071 PD 19225 7070 PD 19391 7059 PU 19410 7058 PD 19426 7057 PD 19470
7055 PD 19492 7054 PD 19542 7051 PD 19558 7050 PD 19608 7048 PD 19624 7047 PD
19674 7045 PD 19690 7044 PD 19740 7042 PD 19756 7041 PD 19806 7039 PD 19822
7038
PD 19872 7036 PD 19888 7035 PD 19890 7035 PD 20056 7028 PU 20070 7028 PD 20086
7027 PD 20130 7026 PD 20139 7025 PD 20306 7020 PU 20334 7019 PD 20350 7018 PD
20389 7017 PD 20555 7012 PU 20570 7012 PD 20614 7011 PD 20664 7009 PD 20680
7009
PD 20730 7008 PD 20746 7007 PD 20790 7006 PD 20840 7005 PD 20890 7004 PD 20940
7003 PD 20990 7002 PD 21010 7001 PD 21055 7000 PD 21221 6997 PU 21230 6997 PD
21280 6996 PD 21304 6995 PD 21471 6992 PU 21500 6992 PD 21550 6991 PD 21554
6991
PD 21720 6988 PU 21770 6987 PD 21820 6987 PD 21870 6986 PD 21890 6986 PD 21940
6985 PD 21990 6984 PD 22040 6984 PD 22090 6983 PD 22110 6983 PD 22160 6982 PD
22210 6982 PD 22220 6982 PD 22386 6980 PU 22430 6979 PD 22470 6979 PD 22636
6977
PU 22650 6977 PD 22700 6976 PD 22719 6976 PD 22886 6975 PU 22920 6975 PD 22970
6974 PD 22990 6974 PD 23040 6974 PD 23090 6973 PD 23140 6973 PD 23190 6973 PD
23210 6972 PD 23260 6972 PD 23310 6972 PD 23360 6972 PD 23385 6971 PD 23552
6970
PU 23580 6970 PD 23630 6970 PD 23635 6970 PD 23801 6969 PU 23850 6969 PD 23870
6969 PD 23885 6969 PD 24051 6968 PU 24070 6968 PD 24090 6968 PD 24140 6968 PD
24190 6968 PD 24240 6967 PD 24290 6967 PD 24310 6967 PD 24360 6967 PD 24410
6967
PD 24460 6967 PD 24510 6966 PD 24530 6966 PD 24551 6966 PD 24717 6966 PU 24730
6966 PD 24750 6966 PD 24750 6966 PD 4950 6604 PU 5000 6604 PD 5050 6604 PD 5100
6603 PD 5150 6603 PD 5170 6603 PD 5220 6603 PD 5270 6603 PD 5320 6603 PD 5370
6602 PD 5390 6602 PD 5440 6602 PD 5449 6602 PD 5616 6601 PU 5660 6601 PD 5699
6601 PD 5866 6600 PU 5880 6600 PD 5930 6600 PD 5949 6600 PD 6115 6598 PU 6150
6598 PD 6200 6598 PD 6250 6598 PD 6270 6597 PD 6320 6597 PD 6370 6597 PD 6420
6596 PD 6470 6596 PD 6490 6596 PD 6540 6595 PD 6590 6595 PD 6615 6595 PD 6781
6593 PU 6810 6593 PD 6860 6593 PD 6865 6593 PD 7031 6591 PU 7080 6590 PD 7114
6590 PD 7281 6588 PU 7300 6588 PD 7350 6587 PD 7370 6587 PD 7420 6586 PD 7470
6586 PD 7520 6585 PD 7570 6584 PD 7590 6584 PD 7640 6583 PD 7690 6583 PD 7740
6582 PD 7780 6581 PD 7947 6578 PU 7960 6578 PD 8010 6577 PD 8030 6577 PD 8196
6574 PU 8230 6573 PD 8250 6573 PD 8280 6572 PD 8446 6569 PU 8450 6569 PD 8470
6568 PD 8520 6567 PD 8570 6566 PD 8620 6565 PD 8670 6563 PD 8690 6563 PD 8740
6562 PD 8790 6560 PD 8840 6559 PD 8890 6558 PD 8910 6557 PD 8945 6556 PD 9112
6551 PU 9130 6550 PD 9180 6549 PD 9195 6548 PD 9361 6542 PU 9400 6541 PD 9445
6539 PD 9611 6532 PU 9620 6532 PD 9670 6530 PD 9720 6527 PD 9770 6525 PD 9790
6524 PD 9840 6521 PD 9890 6519 PD 9940 6516 PD 9990 6513 PD 10010 6512 PD ST NP
10010 6512 PU 10060 6509 PD 10110 6506 PD 10276 6495 PU 10280 6495 PD 10330
6491
PD 10359 6489 PD 10525 6475 PU 10550 6473 PD 10599 6468 PD 10608 6467 PD 10773
6450 PU 10819 6445 PD 10868 6438 PD 10890 6435 PD 10939 6428 PD 10989 6420 PD
11038 6412 PD 11088 6404 PD 11110 6400 PD 11159 6393 PD 11207 6385 PD 11256
6374
PD 11266 6371 PD 11416 6301 PU 11417 6300 PD 11461 6273 PD 11488 6258 PD 11643
6201 PU 11649 6200 PD 11699 6196 PD 11726 6197 PD 11891 6217 PU 11918 6222 PD
11967 6232 PD 11990 6236 PD 12039 6245 PD 12088 6254 PD 12138 6262 PD 12187
6271
PD 12210 6274 PD 12259 6283 PD 12308 6291 PD 12358 6300 PD 12383 6305 PD 12547
6334 PU 12578 6339 PD 12627 6348 PD 12629 6348 PD 12793 6378 PU 12798 6379 PD
12847 6388 PD 12870 6392 PD 12874 6393 PD 13038 6423 PU 13067 6428 PD 13090
6432
PD 13139 6442 PD 13188 6451 PD 13237 6460 PD 13286 6469 PD 13310 6474 PD 13359
6483 PD 13408 6492 PD 13457 6501 PD 13506 6511 PD 13529 6515 PD 13693 6547 PU
13726 6553 PD 13750 6558 PD 13774 6563 PD 13938 6595 PU 13946 6597 PD 13970
6601
PD 14019 6611 PD 14019 6611 PD 14183 6644 PU 14190 6645 PD 14239 6655 PD 14288
6665 PD 14337 6675 PD 14386 6685 PD 14410 6690 PD 14459 6701 PD 14508 6711 PD
14557 6721 PD 14606 6731 PD 14630 6737 PD 14672 6745 PD 14834 6780 PU 14850
6784
PD 14899 6794 PD 14916 6798 PD 15078 6834 PU 15119 6842 PD 15160 6852 PD 15322
6888 PU 15339 6892 PD 15387 6903 PD 15436 6914 PD 15485 6925 PD 15510 6931 PD
15559 6943 PD 15607 6954 PD 15656 6966 PD 15705 6977 PD 15730 6983 PD 15779
6995
PD 15808 7002 PD 15970 7041 PU 15998 7048 PD 16047 7060 PD 16051 7061 PD 16212
7102 PU 16218 7104 PD 16267 7116 PD 16293 7123 PD 16454 7165 PU 16487 7173 PD
16535 7186 PD 16583 7199 PD 16610 7206 PD 16658 7219 PD 16706 7233 PD 16755
7246
PD 16803 7259 PD 16830 7267 PD 16878 7281 PD 16926 7294 PD 16936 7297 PD 17096
7344 PU 17098 7344 PD 17146 7359 PD 17175 7368 PD 17335 7416 PU 17365 7426 PD
17413 7441 PD 17414 7441 PD 17573 7492 PU 17578 7494 PD 17618 7511 PD 17644
7543
PD 17663 7584 PD 17681 7634 PD 17700 7683 PD 17710 7706 PD 17739 7756 PD 17767
7791 PD 17776 7800 PD 17808 7838 PD 17840 7877 PD 17842 7880 PD 17851 7890 PD
17964 8013 PU 17964 8013 PD 17974 8023 PD 18009 8059 PD 18022 8072 PD 18140
8190
PU 18141 8191 PD 18150 8200 PD 18172 8221 PD 18199 8248 PD 18318 8365 PU 18339
8386 PD 18370 8416 PD 18405 8451 PD 18436 8481 PD 18471 8517 PD 18502 8548 PD
18537 8584 PD 18568 8616 PD 18590 8638 PD 18624 8674 PD 18634 8684 PD 18668
8721
PD 18668 8721 PD 18781 8844 PU 18799 8864 PD 18810 8877 PD 18832 8902 PD 18836
8906 PD 18943 9033 PU 18961 9056 PD 18964 9059 PD 18995 9098 PD 18995 9098 PD
19096 9231 PU 19125 9271 PD 19154 9312 PD 19162 9324 PD 19189 9364 PD 19217
9406
PD 19228 9423 PD 19250 9458 PD 19276 9501 PD 19294 9531 PD 19318 9574 PD 19342
9618 PD 19360 9651 PD 19361 9654 PD 19434 9804 PU 19445 9830 PD 19465 9877 PD
19466 9880 PD 19527 10035 PU 19536 10063 PD 19548 10115 PD 19575 10280 PU 19580
10320 PD 19588 10377 PD 19595 10433 PD 19603 10486 PD 19610 10533 PD 19618
10574
PD 19624 10600 PD 19674 10621 PD 19690 10602 PD 19740 10598 PD 19756 10604 PD
19785 10606 PD 19951 10611 PU 19954 10611 PD 20004 10612 PD 20020 10613 PD
20034
10613 PD 20201 10618 PU 20202 10618 PD 20218 10619 PD 20268 10620 PD 20284
10621
PD 20284 10621 PD 20450 10625 PU 20466 10625 PD 20482 10626 PD 20532 10627 PD
20548 10628 PD 20570 10628 PD 20614 10629 PD 20664 10630 PD 20680 10631 PD
20730
10632 PD 20746 10632 PD 20790 10634 PD 20840 10635 PD 20890 10636 PD 20940
10637
PD 20950 10637 PD 21116 10641 PU 21160 10642 PD 21199 10643 PD 21366 10646 PU
21380 10647 PD 21430 10648 PD 21449 10648 PD 21616 10651 PU 21650 10652 PD
21670
10652 PD 21720 10653 PD 21770 10654 PD 21820 10655 PD 21870 10656 PD 21890
10656
PD 21940 10657 PD 21990 10658 PD 22040 10659 PD 22090 10660 PD 22110 10661 PD
22115 10661 PD 22281 10664 PU 22310 10664 PD 22330 10664 PD 22365 10665 PD
22531
10668 PU 22550 10668 PD 22600 10669 PD 22614 10669 PD 22781 10672 PU 22820
10672
PD 22870 10673 PD 22920 10674 PD 22970 10675 PD 22990 10675 PD 23040 10676 PD
23090 10677 PD 23140 10678 PD 23190 10678 PD 23210 10679 PD 23260 10679 PD
23280
10680 PD 23447 10682 PU 23480 10682 PD 23530 10683 PD 23530 10683 PD 23696
10686
PU 23700 10686 PD 23750 10686 PD 23780 10687 PD 23946 10689 PU 23970 10689 PD
24020 10690 PD 24070 10691 PD 24090 10691 PD 24140 10692 PD 24190 10692 PD
24240
10693 PD 24290 10694 PD 24310 10694 PD 24360 10695 PD 24410 10695 PD 24446
10696
PD 24612 10698 PU 24630 10698 PD 24680 10699 PD 24695 10699 PD 4950 17472 PU
4999 17460 PD 5047 17449 PD 5096 17438 PD 5145 17427 PD 5170 17421 PD 5219
17410
PD 5267 17399 PD 5316 17388 PD 5365 17377 PD 5390 17371 PD 5437 17360 PD 5599
17322 PU 5610 17320 PD 5659 17308 PD 5680 17303 PD 5842 17265 PU 5879 17257 PD
5923 17246 PD 6085 17208 PU 6099 17205 PD 6147 17193 PD 6196 17182 PD 6244
17170
PD 6270 17164 PD 6319 17152 PD 6367 17141 PD 6416 17129 PD 6464 17117 PD 6490
17111 PD 6539 17099 PD 6571 17092 PD 6733 17052 PU 6759 17046 PD 6807 17034 PD
6814 17033 PD 6975 16993 PU 6978 16992 PD 7027 16980 PD 7056 16973 PD 7218
16933
PU 7247 16926 PD 7296 16914 PD 7344 16902 PD 7370 16895 PD 7418 16883 PD 7467
16871 PD 7515 16859 PD 7564 16846 PD 7590 16840 PD 7638 16828 PD 7687 16815 PD
7702 16811 PD 7864 16770 PU 7907 16759 PD 7944 16750 PD 8105 16708 PU 8127
16703
PD 8175 16690 PD 8186 16687 PD 8347 16645 PU 8395 16633 PD 8443 16620 PD 8470
16613 PD 8518 16601 PD 8567 16588 PD 8615 16575 PD 8663 16562 PD 8690 16555 PD
8738 16542 PD 8787 16529 PD 8830 16518 PD 8991 16475 PU 9007 16470 PD 9055
16457
PD 9071 16453 PD 9232 16409 PU 9275 16398 PD 9312 16387 PD 9473 16343 PU 9495
16337 PD 9543 16324 PD 9570 16316 PD 9618 16303 PD 9666 16290 PD 9714 16276 PD
9763 16263 PD 9790 16255 PD 9838 16241 PD 9886 16228 PD 9934 16214 PD 9954
16209
PD 10114 16163 PU 10154 16152 PD 10194 16140 PD 10354 16094 PU 10374 16088 PD
10422 16074 PD 10434 16071 PD 10594 16024 PU 10594 16024 PD 10642 16010 PD
10670
16002 PD 10718 15988 PD 10766 15974 PD 10814 15959 PD 10862 15945 PD 10890
15937
PD 10938 15922 PD 10986 15908 PD 11034 15894 PD 11072 15882 PD 11232 15833 PU
11253 15827 PD 11301 15812 PD 11311 15809 PD 11470 15760 PU 11473 15759 PD
11521
15744 PD 11550 15735 PD 11709 15686 PU 11741 15676 PD 11770 15666 PD 11818
15651
PD 11865 15636 PD 11913 15621 PD 11961 15606 PD 11990 15597 PD 12037 15581 PD
12085 15566 PD 12133 15551 PD 12180 15535 PD 12185 15534 PD 12343 15482 PU
12352
15479 PD 12400 15463 PD 12422 15456 PD 12580 15403 PU 12620 15390 PD 12650
15380
PD 12659 15377 PD 12817 15324 PU 12839 15316 PD 12870 15305 PD 12917 15289 PD
12964 15273 PD 13012 15257 PD 13059 15240 PD 13090 15230 PD 13137 15213 PD
13184
15197 PD 13231 15180 PD 13279 15163 PD 13288 15160 PD 13445 15104 PU 13451
15102
PD 13498 15085 PD 13524 15076 PD 13680 15019 PU 13718 15006 PD 13750 14994 PD
13758 14991 PD 13915 14933 PU 13937 14924 PD 13970 14912 PD 14017 14895 PD
14063
14877 PD 14110 14859 PD 14157 14842 PD 14190 14829 PD 14237 14811 PD 14283
14793
PD 14330 14775 PD 14376 14757 PD 14381 14755 PD 14536 14694 PU 14549 14689 PD
14596 14671 PD 14614 14664 PD 14768 14602 PU 14769 14601 PD 14815 14582 PD
14845
14570 PD 14999 14507 PU 15035 14492 PD 15070 14477 PD 15116 14458 PD 15162
14438
PD 15208 14419 PD 15254 14399 PD 15290 14384 PD 15336 14364 PD 15382 14344 PD
15427 14324 PD 15459 14311 PD 15611 14243 PU 15647 14227 PD 15687 14209 PD
15838
14140 PU 15866 14127 PD 15912 14106 PD 15914 14105 PD 16064 14034 PU 16085
14024
PD 16131 14002 PD 16170 13983 PD 16215 13962 PD 16260 13940 PD 16305 13918 PD
16349 13895 PD 16390 13875 PD 16435 13853 PD 16479 13830 PD 16512 13813 PD
16660
13737 PU 16698 13717 PD 16734 13698 PD 16881 13619 PU 16917 13599 PD 16954
13579
PD 17099 13498 PU 17137 13477 PD 17180 13452 PD 17223 13426 PD 17267 13401 PD
17270 13399 PD 17313 13374 PD 17356 13348 PD 17398 13323 PD 17441 13296 PD
17484
13270 PD 17490 13266 PD 17512 13253 PD 17528 13242 PD 17668 13153 PU 17686
13142
PD 17710 13126 PD 17738 13108 PD 17876 13015 PU 17883 13010 PD 17908 12993 PD
17930 12977 PD 17945 12967 PD 18080 12870 PU 18080 12870 PD 18106 12851 PD
18146
12821 PD 18150 12818 PD 18172 12802 PD 18212 12772 PD 18238 12752 PD 18277
12721
PD 18304 12700 PD 18343 12669 PD 18370 12647 PD 18408 12615 PD 18436 12592 PD
18472 12561 PD 18598 12452 PU 18627 12425 PD 18634 12419 PD 18659 12395 PD
18779
12280 PU 18801 12257 PD 18810 12248 PD 18832 12226 PD 18837 12220 PD 18950
12098
PU 18964 12083 PD 18996 12046 PD 19029 12007 PD 19030 12006 PD 19061 11968 PD
19093 11929 PD 19096 11925 PD 19126 11886 PD 19156 11845 PD 19162 11838 PD
19191
11798 PD 19219 11756 PD 19228 11744 PD 19250 11711 PD 19255 11703 PD 19342
11561
PU 19344 11557 PD 19360 11528 PD 19381 11488 PD 19453 11338 PU 19466 11307 PD
19470 11297 PD 19484 11260 PD 19542 11104 PU 19551 11064 PD 19558 11029 PD
19565
10982 PD 19573 10930 PD 19581 10874 PD 19588 10817 PD 19596 10761 PD 19603
10709
PD 19611 10661 PD 19619 10622 PD 19621 10612 PD 19764 10604 PU 19806 10605 PD
19822 10606 PD 19847 10607 PD 20013 10613 PU 20020 10613 PD 20070 10614 PD
20086
10615 PD 20096 10615 PD 20263 10620 PU 20268 10620 PD 20284 10621 PD 20334
10622
PD 20350 10622 PD 20400 10624 PD 20416 10624 PD 20466 10625 PD 20482 10626 PD
20532 10627 PD 20548 10628 PD 20570 10628 PD 20614 10629 PD 20664 10630 PD
20680
10631 PD 20730 10632 PD 20746 10632 PD 20762 10633 PD 20928 10637 PU 20940
10637
PD 20990 10638 PD 21010 10639 PD 21012 10639 PD 21178 10642 PU 21210 10643 PD
21230 10643 PD 21261 10644 PD 21428 10648 PU 21430 10648 PD 21450 10648 PD
21500
10649 PD 21550 10650 PD 21600 10651 PD 21650 10652 PD 21670 10652 PD 21720
10653
PD 21770 10654 PD 21820 10655 PD 21870 10656 PD 21890 10656 PD 21927 10657 PD
22094 10660 PU 22110 10661 PD 22160 10661 PD 22177 10662 PD 22343 10665 PU
22380
10665 PD 22427 10666 PD 22593 10669 PU 22600 10669 PD 22650 10670 PD 22700
10670
PD 22750 10671 PD 22770 10672 PD 22820 10672 PD 22870 10673 PD 22920 10674 PD
22970 10675 PD 22990 10675 PD 23040 10676 PD 23090 10677 PD 23092 10677 PD
23259
10679 PU 23260 10679 PD 23310 10680 PD 23342 10681 PD 23509 10683 PU 23530
10683
PD 23580 10684 PD 23592 10684 PD 23758 10686 PU 23800 10687 PD 23850 10688 PD
23870 10688 PD 23920 10689 PD 23970 10689 PD 24020 10690 PD 24070 10691 PD
24090
10691 PD 24140 10692 PD 24190 10692 PD 24240 10693 PD 24258 10693 PD 24424
10695
PU 24460 10696 PD 24508 10697 PD 24674 10699 PU 24680 10699 PD 24730 10700 PD
24750 10700 PD 24750 10700 PD 4950 3710 PU 4999 3722 PD 5047 3734 PD 5096 3745
PD 5144 3757 PD 5170 3764 PD 5218 3775 PD 5267 3787 PD 5316 3799 PD 5364 3811
PD
5390 3817 PD 5435 3829 PD 5597 3868 PU 5610 3872 PD 5658 3884 PD 5707 3896 PD
5755 3908 PD 5804 3920 PD 5830 3927 PD 5878 3939 PD 5927 3951 PD 5975 3963 PD
6024 3975 PD 6050 3982 PD 6081 3990 PD 6243 4030 PU 6244 4031 PD 6270 4037 PD
6318 4050 PD 6367 4062 PD 6415 4074 PD 6464 4087 PD 6490 4093 PD 6538 4106 PD
6587 4118 PD 6635 4131 PD 6684 4143 PD 6710 4150 PD 6727 4154 PD 6888 4196 PU
6904 4200 PD 6930 4207 PD 6978 4219 PD 7027 4232 PD 7075 4245 PD 7123 4257 PD
7150 4264 PD 7198 4277 PD 7247 4290 PD 7295 4303 PD 7343 4315 PD 7370 4322 PD
7371 4323 PD 7532 4365 PU 7563 4374 PD 7590 4381 PD 7638 4394 PD 7686 4407 PD
7735 4420 PD 7783 4433 PD 7810 4440 PD 7858 4453 PD 7906 4466 PD 7955 4479 PD
8003 4492 PD 8014 4495 PD 8175 4539 PU 8223 4552 PD 8250 4560 PD 8298 4573 PD
8346 4586 PD 8394 4600 PD 8443 4613 PD 8470 4620 PD 8518 4634 PD 8566 4647 PD
8614 4661 PD 8656 4672 PD 8817 4717 PU 8834 4722 PD 8882 4736 PD 8910 4744 PD
8958 4757 PD 9006 4771 PD 9054 4785 PD 9102 4798 PD 9130 4806 PD 9178 4820 PD
9226 4834 PD 9274 4848 PD 9297 4854 PD 9457 4900 PU 9494 4911 PD 9542 4925 PD
9570 4933 PD 9618 4947 PD 9666 4961 PD 9714 4975 PD 9762 4989 PD 9790 4998 PD
9838 5012 PD 9886 5026 PD 9934 5040 PD 9936 5041 PD 10096 5089 PU 10106 5092 PD
10154 5106 PD 10201 5120 PD 10230 5129 PD 10278 5143 PD 10326 5158 PD 10374
5172
PD 10421 5187 PD 10450 5195 PD 10498 5210 PD 10546 5225 PD 10574 5233 PD 10733
5283 PU 10765 5293 PD 10813 5307 PD 10861 5322 PD 10890 5331 PD 10938 5346 PD
10985 5361 PD 11033 5376 PD 11081 5391 PD 11110 5400 PD 11158 5415 PD 11205
5430
PD 11209 5432 PD 11368 5482 PU 11378 5485 PD 11425 5501 PD 11473 5516 PD 11520
5531 PD 11550 5541 PD 11597 5556 PD 11645 5572 PD 11693 5587 PD 11740 5603 PD
11770 5612 PD 11817 5628 PD 11843 5637 PD 12001 5689 PU 12037 5701 PD 12085
5717
PD 12132 5732 PD 12180 5748 PD 12210 5758 PD 12257 5774 PD 12305 5790 PD 12352
5806 PD 12399 5822 PD 12430 5833 PD 12475 5848 PD 12632 5902 PU 12650 5908 PD
12697 5924 PD 12744 5940 PD 12792 5957 PD 12839 5973 PD 12870 5984 PD 12917
6000
PD 12964 6017 PD 13012 6033 PD 13059 6050 PD 13090 6061 PD 13104 6066 PD 13261
6121 PU 13279 6127 PD 13310 6138 PD 13357 6155 PD 13404 6171 PD 13451 6188 PD
13498 6205 PD 13530 6216 PD 13577 6233 PD 13624 6249 PD 13671 6266 PD 13718
6283
PD 13732 6288 PD 13889 6343 PU 13891 6344 PD 13939 6360 PD 13970 6371 PD 14017
6388 PD 14065 6404 PD 14112 6421 PD 14159 6437 PD 14190 6447 PD 14237 6463 PD
14285 6479 PD 14333 6494 PD 14362 6503 PD 14521 6552 PU 14554 6562 PD 14602
6575
PD 14630 6583 PD 14679 6595 PD 14727 6607 PD 14776 6619 PD 14824 6630 PD 14850
6635 PD 14899 6645 PD 14948 6654 PD 14998 6663 PD 15007 6664 PD 15172 6688 PU
15219 6694 PD 15268 6699 PD 15290 6701 PD 15340 6706 PD 15390 6710 PD 15439
6714
PD 15489 6718 PD 15510 6719 PD 15560 6723 PD 15610 6726 PD 15660 6729 PD 15670
6729 PD 15836 6737 PU 15880 6739 PD 15930 6741 PD 15950 6742 PD 16000 6744 PD
16050 6746 PD 16100 6747 PD 16150 6749 PD 16170 6749 PD 16220 6751 PD 16270
6752
PD 16320 6754 PD 16335 6754 PD 16502 6758 PU 16540 6759 PD 16590 6760 PD 16610
6761 PD 16660 6762 PD 16710 6763 PD 16760 6764 PD 16810 6765 PD 16830 6765 PD
16880 6766 PD 16930 6767 PD 16980 6768 PD 17001 6768 PD 17168 6771 PU 17200
6772
PD 17250 6772 PD 17270 6773 PD 17320 6773 PD 17370 6774 PD 17420 6775 PD 17470
6776 PD 17490 6776 PD 17512 6776 PD 17562 6777 PD 17578 6777 PD 17628 6778 PD
17644 6778 PD 17667 6779 PD 17834 6781 PU 17842 6781 PD 17892 6782 PD 17908
6782
PD 17930 6782 PD 17974 6783 PD 18024 6783 PD 18040 6783 PD 18090 6784 PD 18106
6784 PD 18150 6785 PD 18172 6785 PD 18222 6786 PD 18238 6786 PD 18288 6787 PD
18304 6787 PD 18333 6787 PD 18500 6789 PU 18502 6789 PD 18552 6790 PD 18568
6790
PD 18590 6790 PD 18634 6790 PD 18684 6791 PD 18700 6791 PD 18750 6792 PD 18766
6792 PD 18810 6793 PD 18832 6793 PD 18882 6793 PD 18898 6793 PD 18948 6794 PD
18964 6794 PD 18999 6795 PD 19165 6796 PU 19212 6797 PD 19228 6797 PD 19250
6797
PD 19294 6798 PD 19344 6798 PD 19360 6798 PD 19410 6799 PD 19426 6799 PD 19470
6799 PD 19492 6800 PD ST NP 19492 6800 PU 19542 6800 PD 19558 6800 PD 19608
6801
PD 19624 6801 PD 19665 6802 PD 19831 6803 PU 19872 6803 PD 19888 6804 PD 19910
6804 PD 19954 6805 PD 20004 6805 PD 20020 6805 PD 20070 6806 PD 20086 6806 PD
20130 6806 PD 20152 6806 PD 20202 6807 PD 20218 6807 PD 20268 6808 PD 20284
6808
PD 20331 6808 PD 20497 6810 PU 20532 6810 PD 20548 6810 PD 20570 6810 PD 20614
6811 PD 20664 6811 PD 20680 6812 PD 20730 6812 PD 20746 6812 PD 20790 6813 PD
20840 6813 PD 20890 6814 PD 20940 6814 PD 20990 6814 PD 20997 6815 PD 21163
6816
PU 21210 6817 PD 21230 6817 PD 21280 6817 PD 21330 6818 PD 21380 6818 PD 21430
6818 PD 21450 6819 PD 21500 6819 PD 21550 6820 PD 21600 6820 PD 21650 6821 PD
21663 6821 PD 21829 6822 PU 21870 6823 PD 21890 6823 PD 21940 6823 PD 21990
6824
PD 22040 6824 PD 22090 6824 PD 22110 6825 PD 22160 6825 PD 22210 6826 PD 22260
6826 PD 22310 6827 PD 22329 6827 PD 22495 6828 PU 22530 6829 PD 22550 6829 PD
22600 6829 PD 22650 6830 PD 22700 6830 PD 22750 6831 PD 22770 6831 PD 22820
6831
PD 22870 6832 PD 22920 6832 PD 22970 6832 PD 22990 6833 PD 22995 6833 PD 23161
6834 PU 23190 6834 PD 23210 6835 PD 23260 6835 PD 23310 6835 PD 23360 6836 PD
23410 6836 PD 23430 6836 PD 23480 6837 PD 23530 6837 PD 23580 6838 PD 23630
6838
PD 23650 6838 PD 23661 6839 PD 23827 6840 PU 23850 6840 PD 23870 6840 PD 23920
6841 PD 23970 6841 PD 24020 6842 PD 24070 6842 PD 24090 6842 PD 24140 6843 PD
24190 6843 PD 24240 6844 PD 24290 6844 PD 24310 6844 PD 24326 6844 PD 24493
6846
PU 24510 6846 PD 24530 6846 PD 24580 6847 PD 24630 6847 PD 24680 6847 PD 24730
6848 PD 24750 6848 PD 24750 6848 PD 4950 6697 PU 5000 6697 PD 5050 6698 PD 5100
6698 PD 5150 6699 PD 5170 6699 PD 5220 6699 PD 5270 6700 PD 5320 6700 PD 5370
6700 PD 5390 6701 PD 5440 6701 PD 5449 6701 PD 5616 6703 PU 5660 6703 PD 5710
6703 PD 5760 6704 PD 5810 6704 PD 5830 6704 PD 5880 6705 PD 5930 6705 PD 5980
6706 PD 6030 6706 PD 6050 6706 PD 6100 6707 PD 6115 6707 PD 6282 6708 PU 6320
6709 PD 6370 6709 PD 6420 6710 PD 6470 6710 PD 6490 6710 PD 6540 6711 PD 6590
6711 PD 6640 6711 PD 6690 6712 PD 6710 6712 PD 6760 6712 PD 6781 6713 PD 6948
6714 PU 6980 6714 PD 7030 6715 PD 7080 6715 PD 7130 6716 PD 7150 6716 PD 7200
6716 PD 7250 6717 PD 7300 6717 PD 7350 6718 PD 7370 6718 PD 7420 6718 PD 7447
6719 PD 7614 6720 PU 7640 6720 PD 7690 6721 PD 7740 6721 PD 7790 6722 PD 7810
6722 PD 7860 6722 PD 7910 6723 PD 7960 6723 PD 8010 6724 PD 8030 6724 PD 8080
6724 PD 8113 6725 PD 8280 6726 PU 8300 6726 PD 8350 6727 PD 8400 6727 PD 8450
6728 PD 8470 6728 PD 8520 6728 PD 8570 6729 PD 8620 6729 PD 8670 6730 PD 8690
6730 PD 8740 6730 PD 8779 6731 PD 8946 6732 PU 8960 6733 PD 9010 6733 PD 9060
6733 PD 9110 6734 PD 9130 6734 PD 9180 6735 PD 9230 6735 PD 9280 6735 PD 9330
6736 PD 9350 6736 PD 9400 6737 PD 9445 6737 PD 9612 6739 PU 9620 6739 PD 9670
6739 PD 9720 6740 PD 9770 6740 PD 9790 6741 PD 9840 6741 PD 9890 6741 PD 9940
6742 PD 9990 6742 PD 10010 6743 PD 10060 6743 PD 10110 6744 PD 10111 6744 PD
10277 6745 PU 10280 6745 PD 10330 6746 PD 10380 6746 PD 10430 6747 PD 10450
6747
PD 10500 6748 PD 10550 6748 PD 10600 6749 PD 10650 6749 PD 10670 6750 PD 10720
6750 PD 10770 6751 PD 10777 6751 PD 10943 6752 PU 10990 6753 PD 11040 6754 PD
11090 6754 PD 11110 6754 PD 11160 6755 PD 11210 6756 PD 11260 6756 PD 11310
6757
PD 11330 6757 PD 11380 6757 PD 11430 6758 PD 11443 6758 PD 11609 6760 PU 11650
6761 PD 11700 6761 PD 11750 6762 PD 11770 6762 PD 11820 6763 PD 11870 6764 PD
11920 6764 PD 11970 6765 PD 11990 6765 PD 12040 6766 PD 12090 6767 PD 12109
6767
PD 12275 6769 PU 12310 6770 PD 12360 6771 PD 12410 6771 PD 12430 6772 PD 12480
6773 PD 12530 6773 PD 12580 6774 PD 12630 6775 PD 12650 6775 PD 12700 6776 PD
12750 6777 PD 12775 6778 PD 12941 6781 PU 12970 6781 PD 13020 6782 PD 13070
6784
PD 13090 6784 PD 13140 6785 PD 13190 6786 PD 13240 6787 PD 13290 6789 PD 13310
6789 PD 13360 6791 PD 13410 6792 PD 13440 6793 PD 13607 6798 PU 13630 6799 PD
13680 6801 PD 13730 6802 PD 13750 6803 PD 13800 6805 PD 13850 6807 PD 13900
6810
PD 13950 6812 PD 13970 6813 PD 14020 6816 PD 14070 6819 PD 14106 6821 PD 14272
6833 PU 14290 6834 PD 14339 6839 PD 14389 6844 PD 14410 6846 PD 14459 6851 PD
14509 6857 PD 14559 6864 PD 14608 6871 PD 14630 6875 PD 14679 6883 PD 14728
6892
PD 14767 6899 PD 14929 6936 PU 14947 6940 PD 14995 6953 PD 15043 6967 PD 15070
6975 PD 15117 6990 PD 15165 7005 PD 15212 7021 PD 15260 7037 PD 15290 7048 PD
15337 7065 PD 15383 7082 PD 15404 7090 PD 15559 7151 PU 15602 7169 PD 15648
7188
PD 15694 7208 PD 15730 7223 PD 15776 7243 PD 15821 7263 PD 15867 7284 PD 15913
7305 PD 15950 7322 PD 15995 7342 PD 16016 7352 PD 16166 7424 PU 16170 7425 PD
16215 7447 PD 16260 7469 PD 16304 7491 PD 16349 7514 PD 16390 7534 PD 16434
7557
PD 16479 7580 PD 16523 7603 PD 16568 7626 PD 16610 7648 PD 16612 7649 PD 16758
7728 PU 16786 7743 PD 16830 7767 PD 16830 7768 PD 16873 7792 PD 16917 7816 PD
16960 7841 PD 17004 7866 PD 17047 7891 PD 17050 7892 PD 17093 7918 PD 17136
7943
PD 17179 7969 PD 17192 7976 PD 17334 8063 PU 17355 8076 PD 17397 8102 PD 17439
8129 PD 17482 8157 PD 17490 8162 PD 17512 8176 PD 17554 8204 PD 17578 8220 PD
17619 8247 PD 17644 8264 PD 17685 8292 PD 17710 8308 PD 17751 8337 PD 17751
8337
PD 17887 8434 PU 17908 8449 PD 17930 8465 PD 17970 8495 PD 17974 8497 PD 18014
8528 PD 18040 8547 PD 18079 8578 PD 18106 8598 PD 18145 8629 PD 18150 8633 PD
18172 8651 PD 18211 8682 PD 18238 8704 PD 18276 8736 PD 18281 8740 PD 18407
8849
PU 18436 8875 PD 18473 8908 PD 18502 8935 PD 18538 8969 PD 18568 8998 PD 18590
9019 PD 18625 9054 PD 18634 9063 PD 18669 9098 PD 18700 9130 PD 18734 9167 PD
18764 9199 PD 18873 9324 PU 18896 9352 PD 18898 9354 PD 18929 9392 PD 18960
9432
PD 18964 9437 PD 18994 9476 PD 19024 9517 PD 19030 9526 PD 19058 9566 PD 19087
9608 PD 19096 9622 PD 19122 9663 PD 19149 9706 PD 19162 9728 PD 19163 9730 PD
19243 9876 PU 19250 9889 PD 19271 9933 PD 19292 9980 PD 19294 9984 PD 19312
10028 PD 19330 10076 PD 19348 10124 PD 19360 10155 PD 19372 10186 PD 19385
10220
PD 19397 10262 PD 19409 10315 PD 19414 10344 PD 19438 10508 PU 19441 10529 PD
19448 10587 PD 19456 10639 PD 19464 10680 PD 19470 10703 PD 19492 10703 PD
19542
10698 PD 19558 10703 PD 19608 10705 PD 19624 10704 PD 19674 10704 PD 19690
10704
PD 19740 10704 PD 19756 10704 PD 19771 10705 PD 19938 10706 PU 19954 10706 PD
20004 10706 PD 20020 10706 PD 20070 10707 PD 20086 10707 PD 20130 10707 PD
20152
10707 PD 20202 10707 PD 20218 10708 PD 20268 10708 PD 20284 10708 PD 20334
10708
PD 20350 10708 PD 20400 10709 PD 20416 10709 PD 20437 10709 PD 20604 10710 PU
20614 10710 PD 20664 10711 PD 20680 10711 PD 20730 10711 PD 20746 10711 PD
20790
10711 PD 20840 10712 PD 20890 10712 PD 20940 10712 PD 20990 10713 PD 21010
10713
PD 21060 10713 PD 21103 10714 PD 21270 10715 PU 21280 10715 PD 21330 10715 PD
21380 10715 PD 21430 10716 PD 21450 10716 PD 21500 10716 PD 21550 10717 PD
21600
10717 PD 21650 10717 PD 21670 10718 PD 21720 10718 PD 21769 10718 PD 21936
10719
PU 21940 10719 PD 21990 10720 PD 22040 10720 PD 22090 10721 PD 22110 10721 PD
22160 10721 PD 22210 10721 PD 22260 10722 PD 22310 10722 PD 22330 10722 PD
22380
10722 PD 22430 10723 PD 22435 10723 PD 22602 10724 PU 22650 10725 PD 22700
10725
PD 22750 10725 PD 22770 10725 PD 22820 10726 PD 22870 10726 PD 22920 10727 PD
22970 10727 PD 22990 10727 PD 23040 10727 PD 23090 10728 PD 23101 10728 PD
23268
10729 PU 23310 10729 PD 23360 10730 PD 23410 10730 PD 23430 10730 PD 23480
10730
PD 23530 10731 PD 23580 10731 PD 23630 10732 PD 23650 10732 PD 23700 10732 PD
23750 10732 PD 23767 10733 PD 23934 10734 PU 23970 10734 PD 24020 10734 PD
24070
10735 PD 24090 10735 PD 24140 10735 PD 24190 10736 PD 24240 10736 PD 24290
10736
PD 24310 10737 PD 24360 10737 PD 24410 10737 PD 24433 10737 PD 24599 10739 PU
24630 10739 PD 24680 10739 PD 24730 10740 PD 24750 10740 PD 24750 10740 PD 4950
17462 PU 4999 17451 PD 5047 17440 PD 5096 17429 PD 5145 17417 PD 5170 17412 PD
5219 17401 PD 5267 17389 PD 5316 17378 PD 5365 17367 PD 5390 17361 PD 5437
17350
PD 5599 17313 PU 5610 17310 PD 5659 17299 PD 5707 17287 PD 5756 17276 PD 5805
17264 PD 5830 17258 PD 5879 17247 PD 5927 17235 PD 5976 17224 PD 6025 17212 PD
6050 17206 PD 6085 17198 PD 6247 17159 PU 6270 17154 PD 6319 17142 PD 6367
17131
PD 6416 17119 PD 6464 17107 PD 6490 17101 PD 6539 17089 PD 6587 17077 PD 6636
17066 PD 6684 17054 PD 6710 17047 PD 6732 17042 PD 6894 17002 PU 6904 17000 PD
6930 16994 PD 6978 16982 PD 7027 16970 PD 7076 16958 PD 7124 16946 PD 7150
16939
PD 7198 16927 PD 7247 16915 PD 7295 16903 PD 7344 16891 PD 7370 16884 PD 7379
16882 PD 7540 16841 PU 7564 16835 PD 7590 16829 PD 7638 16817 PD 7687 16804 PD
7735 16792 PD 7784 16780 PD 7810 16773 PD 7858 16761 PD 7907 16748 PD 7955
16736
PD 8004 16723 PD 8024 16718 PD 8186 16676 PU 8224 16666 PD 8250 16659 PD 8298
16647 PD 8347 16634 PD 8395 16621 PD 8443 16609 PD 8470 16602 PD 8518 16589 PD
8567 16576 PD 8615 16563 PD 8663 16551 PD 8669 16549 PD 8829 16506 PU 8835
16505
PD 8883 16492 PD 8910 16484 PD 8958 16471 PD 9007 16458 PD 9055 16445 PD 9103
16432 PD 9130 16425 PD 9178 16412 PD 9226 16399 PD 9275 16386 PD 9312 16375 PD
9472 16331 PU 9494 16325 PD 9543 16312 PD 9570 16304 PD 9618 16291 PD 9666
16277
PD 9714 16264 PD 9763 16250 PD 9790 16242 PD 9838 16229 PD 9886 16215 PD 9934
16202 PD 9953 16196 PD 10113 16150 PU 10154 16139 PD 10202 16125 PD 10230 16117
PD 10278 16103 PD 10326 16089 PD 10374 16075 PD 10422 16061 PD 10450 16053 PD
10498 16039 PD 10546 16025 PD 10593 16011 PD 10752 15964 PU 10766 15960 PD
10814
15946 PD 10862 15931 PD 10890 15923 PD 10938 15908 PD 10986 15894 PD 11034
15879
PD 11081 15865 PD 11110 15856 PD 11158 15842 PD 11206 15827 PD 11230 15819 PD
11390 15771 PU 11425 15759 PD 11473 15745 PD 11521 15730 PD 11550 15721 PD
11598
15706 PD 11645 15691 PD 11693 15676 PD 11741 15661 PD 11770 15651 PD 11818
15636
PD 11865 15621 PD 11866 15621 PD 12025 15570 PU 12037 15566 PD 12085 15550 PD
12133 15535 PD 12180 15519 PD 12210 15510 PD 12257 15494 PD 12305 15478 PD
12352
15463 PD 12400 15447 PD 12430 15437 PD 12477 15421 PD 12499 15414 PD 12657
15361
PU 12697 15347 PD 12745 15331 PD 12792 15315 PD 12839 15299 PD 12870 15288 PD
12917 15272 PD 12964 15256 PD 13012 15239 PD 13059 15223 PD 13090 15212 PD
13129
15198 PD 13286 15143 PU 13310 15134 PD 13357 15118 PD 13404 15101 PD 13451
15084
PD 13498 15067 PD 13530 15055 PD 13577 15038 PD 13624 15021 PD 13671 15004 PD
13718 14987 PD 13750 14975 PD 13756 14973 PD 13912 14915 PU 13937 14905 PD
13970
14893 PD 14017 14875 PD 14063 14857 PD 14110 14839 PD 14157 14821 PD 14190
14809
PD 14237 14791 PD 14283 14773 PD 14330 14754 PD 14376 14736 PD 14378 14735 PD
14533 14674 PU 14549 14668 PD 14596 14649 PD 14630 14635 PD 14676 14616 PD
14723
14598 PD 14769 14579 PD 14815 14560 PD 14850 14545 PD 14896 14526 PD 14942
14507
PD 14988 14488 PD 14995 14485 PD 15148 14420 PU 15162 14414 PD 15208 14395 PD
15254 14375 PD 15290 14359 PD 15336 14339 PD 15381 14319 PD 15427 14299 PD
15473
14279 PD 15510 14262 PD 15555 14242 PD 15601 14221 PD 15606 14219 PD 15757
14150
PU 15775 14141 PD 15821 14120 PD 15866 14099 PD 15911 14078 PD 15950 14059 PD
15995 14038 PD 16040 14016 PD 16085 13995 PD 16130 13973 PD 16170 13953 PD
16208
13934 PD 16357 13860 PU 16390 13843 PD 16434 13821 PD 16479 13798 PD 16523
13775
PD 16568 13752 PD 16610 13729 PD 16654 13706 PD 16698 13682 PD 16742 13659 PD
16786 13635 PD 16799 13628 PD 16944 13547 PU 16961 13538 PD 17004 13513 PD
17048
13488 PD 17050 13487 PD 17093 13462 PD 17136 13437 PD 17179 13412 PD 17222
13386
PD 17265 13360 PD 17270 13357 PD 17312 13331 PD 17355 13305 PD 17375 13293 PD
17515 13204 PU 17554 13180 PD 17578 13164 PD 17620 13136 PD 17644 13120 PD
17685
13093 PD 17710 13076 PD 17751 13048 PD 17776 13031 PD 17817 13002 PD 17842
12985
PD 17883 12956 PD 17908 12938 PD 17928 12923 PD 18062 12824 PU 18080 12811 PD
18106 12790 PD 18145 12760 PD 18150 12756 PD 18172 12739 PD 18211 12708 PD
18238
12686 PD 18276 12654 PD 18304 12631 PD 18342 12599 PD 18370 12575 PD 18408
12543
PD 18436 12518 PD 18448 12507 PD 18570 12394 PU 18590 12375 PD 18626 12340 PD
18634 12332 PD 18669 12297 PD 18700 12265 PD 18734 12229 PD 18766 12195 PD
18800
12158 PD 18810 12147 PD 18832 12121 PD 18864 12084 PD 18897 12045 PD 18898
12044
PD 18910 12029 PD 19013 11897 PU 19024 11882 PD 19030 11874 PD 19058 11834 PD
19087 11792 PD 19096 11778 PD 19123 11737 PD 19149 11695 PD 19162 11674 PD
19186
11632 PD 19211 11588 PD 19228 11556 PD 19250 11513 PD 19271 11471 PD 19334
11317
PU 19348 11279 PD 19360 11249 PD 19372 11218 PD 19385 11184 PD 19397 11142 PD
19410 11089 PD 19422 11018 PD 19426 10992 PD 19433 10935 PD 19441 10876 PD
19447
10833 PD 19504 10704 PU 19542 10708 PD 19558 10703 PD 19608 10702 PD 19624
10704
PD 19674 10704 PD 19690 10704 PD 19740 10704 PD 19756 10704 PD 19806 10705 PD
19822 10705 PD 19872 10705 PD 19888 10705 PD 19910 10706 PD 19954 10706 PD
20002
10706 PD 20169 10707 PU 20202 10707 PD 20218 10708 PD 20268 10708 PD 20284
10708
PD 20334 10708 PD 20350 10708 PD 20400 10709 PD 20416 10709 PD 20466 10709 PD
20482 10709 PD 20532 10710 PD 20548 10710 PD 20570 10710 PD 20614 10710 PD
20664
10711 PD 20668 10711 PD 20835 10712 PU 20840 10712 PD 20890 10712 PD 20940
10712
PD 20990 10713 PD 21010 10713 PD 21060 10713 PD 21110 10714 PD 21160 10714 PD
21210 10714 PD 21230 10715 PD 21280 10715 PD 21330 10715 PD 21334 10715 PD
21501
10716 PU 21550 10717 PD 21600 10717 PD 21650 10717 PD 21670 10718 PD 21720
10718
PD 21770 10718 PD 21820 10719 PD 21870 10719 PD 21890 10719 PD 21940 10719 PD
21990 10720 PD 22000 10720 PD 22167 10721 PU 22210 10721 PD 22260 10722 PD
22310
10722 PD 22330 10722 PD 22380 10722 PD 22430 10723 PD 22480 10723 PD 22530
10724
PD 22550 10724 PD 22600 10724 PD 22650 10725 PD 22666 10725 PD 22833 10726 PU
22870 10726 PD 22920 10727 PD 22970 10727 PD 22990 10727 PD 23040 10727 PD
23090
10728 PD 23140 10728 PD 23190 10728 PD 23210 10728 PD 23260 10729 PD 23310
10729
PD 23332 10729 PD 23499 10731 PU 23530 10731 PD 23580 10731 PD 23630 10732 PD
23650 10732 PD 23700 10732 PD 23750 10732 PD 23800 10733 PD 23850 10733 PD
23870
10733 PD 23920 10734 PD 23970 10734 PD 23998 10734 PD 24165 10735 PU 24190
10736
PD 24240 10736 PD 24290 10736 PD 24310 10737 PD 24360 10737 PD 24410 10737 PD
24460 10738 PD 24510 10738 PD 24530 10738 PD 24580 10738 PD 24630 10739 PD
24664
10739 PD 4950 4262 PU 4998 4277 PD 5029 4287 PD 5188 4338 PU 5217 4347 PD 5265
4362 PD 5267 4363 PD 5426 4415 PU 5437 4419 PD 5485 4434 PD 5505 4441 PD 5662
4494 PU 5705 4508 PD 5741 4521 PD 5898 4576 PU 5924 4585 PD 5971 4602 PD 5977
4604 PD 6133 4660 PU 6144 4664 PD 6191 4682 PD 6211 4689 PD 6367 4748 PU 6410
4765 PD 6445 4779 PD 6599 4841 PU 6629 4853 PD 6675 4872 PD 6676 4872 PD ST NP
6829 4938 PU 6847 4946 PD 6893 4967 PD 6905 4972 PD 7056 5042 PU 7065 5046 PD
7110 5068 PD 7131 5079 PD 7277 5159 PU 7281 5162 PD 7325 5186 PD 7350 5199 PD
7496 5279 PU 7535 5308 PD 7560 5331 PD 7666 5460 PU 7684 5486 PD 7714 5527 PD
7830 5645 PU 7859 5661 PD 7908 5671 PD 8074 5666 PU 8079 5666 PD 8129 5673 PD
8157 5678 PD 8321 5707 PU 8349 5711 PD 8398 5718 PD 8403 5718 PD 8568 5740 PU
8569 5740 PD 8618 5748 PD 8650 5752 PD 8815 5776 PU 8838 5779 PD 8888 5787 PD
8898 5788 PD 9062 5812 PU 9108 5819 PD 9130 5822 PD 9145 5824 PD 9309 5848 PU
9328 5851 PD 9350 5854 PD 9392 5860 PD 9557 5885 PU 9570 5887 PD 9619 5894 PD
9639 5897 PD 9804 5921 PU 9839 5927 PD 9886 5934 PD 10050 5959 PU 10059 5960 PD
10109 5968 PD 10133 5971 PD 10297 5997 PU 10329 6002 PD 10378 6009 PD 10380
6009
PD 10544 6035 PU 10549 6036 PD 10598 6043 PD 10626 6048 PD 10791 6074 PU 10818
6078 PD 10867 6086 PD 10873 6087 PD 11037 6113 PU 11038 6113 PD 11087 6121 PD
11110 6125 PD 11120 6126 PD 11284 6153 PU 11307 6157 PD 11330 6160 PD 11366
6166
PD 11530 6193 PU 11550 6196 PD 11599 6205 PD 11613 6207 PD 11777 6234 PU 11819
6241 PD 11859 6248 PD 12023 6276 PU 12039 6278 PD 12088 6287 PD 12105 6290 PD
12269 6318 PU 12308 6325 PD 12351 6332 PD 12515 6360 PU 12528 6363 PD 12578
6371
PD 12597 6375 PD 12761 6404 PU 12798 6410 PD 12843 6418 PD 13007 6448 PU 13018
6450 PD 13067 6459 PD 13089 6463 PD 13253 6493 PU 13287 6499 PD 13310 6503 PD
13335 6508 PD 13498 6538 PU 13507 6540 PD 13530 6544 PD 13579 6554 PD 13580
6554
PD 13744 6585 PU 13750 6586 PD 13799 6596 PD 13825 6601 PD 13989 6632 PU 14019
6638 PD 14068 6648 PD 14071 6648 PD 14234 6680 PU 14239 6681 PD 14288 6691 PD
14316 6697 PD 14479 6730 PU 14508 6736 PD 14557 6746 PD 14560 6746 PD 14723
6780
PU 14728 6781 PD 14777 6791 PD 14805 6797 PD 14968 6831 PU 14997 6837 PD 15046
6848 PD 15049 6849 PD 15212 6884 PU 15216 6885 PD 15265 6895 PD 15290 6901 PD
15293 6902 PD 15456 6938 PU 15485 6944 PD 15510 6950 PD 15537 6956 PD 15699
6993
PU 15705 6994 PD 15730 7000 PD 15779 7011 PD 15780 7011 PD 15943 7049 PU 15950
7051 PD 15999 7063 PD 16024 7069 PD 16185 7108 PU 16218 7116 PD 16266 7127 PD
16428 7168 PU 16438 7170 PD 16487 7182 PD 16509 7188 PD 16670 7229 PU 16707
7239
PD 16750 7251 PD 16911 7293 PU 16926 7297 PD 16975 7311 PD 16992 7315 PD 17152
7360 PU 17194 7371 PD 17232 7382 PD 17392 7428 PU 17414 7435 PD 17462 7449 PD
17472 7452 PD 17631 7500 PU 17644 7504 PD 17692 7519 PD 17710 7524 PD 17711
7525
PD 17870 7575 PU 17889 7581 PD 17908 7587 PD 17930 7594 PD 17949 7601 PD 18107
7653 PU 18150 7668 PD 18172 7676 PD 18185 7681 PD 18342 7736 PU 18351 7740 PD
18370 7746 PD 18417 7764 PD 18420 7765 PD 18576 7824 PU 18590 7830 PD 18634
7847
PD 18653 7855 PD 18807 7918 PU 18810 7919 PD 18832 7929 PD 18878 7949 PD 18884
7951 PD 19036 8020 PU 19075 8039 PD 19096 8048 PD 19111 8056 PD 19259 8130 PU
19294 8149 PD 19333 8170 PD 19477 8253 PU 19492 8262 PD 19534 8288 PD 19548
8297
PD 19685 8391 PU 19690 8394 PD 19730 8425 PD 19751 8442 PD 19876 8551 PU 19888
8562 PD 19910 8584 PD 19929 8615 PD 19984 8509 PU 19993 8452 PD 19997 8426 PD
20033 8264 PU 20046 8227 PD 20071 8201 PD 20078 8197 PD 20193 8077 PU 20218
8055
PD 20257 8025 PD 20399 7937 PU 20416 7928 PD 20461 7905 PD 20473 7899 PD 20626
7835 PU 20661 7822 PD 20680 7815 PD 20704 7806 PD 20863 7756 PU 20886 7750 PD
20934 7736 PD 20943 7734 PD 21105 7694 PU 21107 7693 PD 21156 7682 PD 21186
7676
PD 21349 7642 PU 21377 7637 PD 21426 7628 PD 21431 7627 PD 21595 7599 PU 21598
7599 PD 21647 7591 PD 21670 7587 PD 21678 7586 PD 21842 7562 PU 21868 7559 PD
21890 7556 PD 21925 7551 PD 22090 7530 PU 22110 7528 PD 22160 7522 PD 22173
7520
PD 22338 7502 PU 22380 7497 PD 22421 7493 PD 22587 7477 PU 22600 7475 PD 22649
7471 PD 22669 7469 PD 22835 7454 PU 22870 7451 PD 22918 7447 PD 23084 7434 PU
23090 7434 PD 23139 7430 PD 23167 7428 PD 23333 7416 PU 23360 7414 PD 23409
7411
PD 23416 7410 PD 23582 7399 PU 23629 7396 PD 23650 7395 PD 23665 7394 PD 23832
7384 PU 23850 7383 PD 23870 7382 PD 23915 7379 PD 24081 7370 PU 24090 7370 PD
24140 7367 PD 24164 7366 PD 24330 7358 PU 24360 7356 PD 24410 7354 PD 24414
7354
PD 24580 7346 PU 24630 7344 PD 24663 7342 PD 4950 6257 PU 5000 6254 PD 5033
6252
PD 5199 6241 PU 5220 6239 PD 5270 6236 PD 5282 6235 PD 5448 6223 PU 5490 6219
PD
5531 6216 PD 5697 6202 PU 5710 6201 PD 5759 6197 PD 5780 6195 PD 5946 6179 PU
5979 6176 PD 6029 6171 PD 6194 6153 PU 6199 6153 PD 6249 6147 PD 6270 6145 PD
6277 6144 PD 6442 6123 PU 6468 6120 PD 6490 6117 PD 6525 6112 PD 6689 6088 PU
6710 6085 PD 6759 6077 PD 6772 6075 PD 6935 6046 PU 6979 6038 PD 7017 6030 PD
7179 5992 PU 7198 5987 PD 7246 5973 PD 7259 5969 PD 7420 5927 PU 7462 5915 PD
7500 5902 PD 7633 5805 PU 7662 5774 PD 7689 5743 PD 7813 5634 PU 7859 5621 PD
7894 5624 PD 8054 5671 PU 8079 5677 PD 8129 5685 PD 8136 5685 PD 8301 5701 PU
8349 5708 PD 8384 5713 PD 8548 5738 PU 8569 5741 PD 8618 5748 PD 8631 5750 PD
8796 5773 PU 8838 5779 PD 8878 5785 PD 9043 5809 PU 9058 5811 PD 9108 5819 PD
9125 5821 PD 9290 5845 PU 9328 5851 PD 9350 5854 PD 9372 5857 PD 9537 5882 PU
9548 5883 PD 9570 5887 PD 9619 5894 PD 9784 5919 PU 9790 5919 PD 9839 5927 PD
9866 5931 PD 10031 5956 PU 10059 5960 PD 10109 5968 PD 10113 5968 PD 10278 5994
PU 10279 5994 PD 10329 6002 PD 10360 6006 PD 10525 6032 PU 10549 6036 PD 10598
6043 PD 10607 6045 PD 10771 6071 PU 10818 6078 PD 10853 6084 PD 11018 6110 PU
11038 6113 PD 11087 6121 PD 11100 6123 PD 11264 6150 PU 11307 6157 PD 11330
6160
PD 11347 6163 PD 11511 6190 PU 11527 6193 PD 11550 6196 PD 11593 6204 PD 11757
6231 PU 11770 6233 PD 11819 6241 PD 11839 6245 PD 12004 6272 PU 12039 6278 PD
12086 6286 PD 12250 6314 PU 12259 6316 PD 12308 6325 PD 12332 6329 PD 12496
6357
PU 12528 6363 PD 12578 6371 PD 12578 6371 PD 12742 6400 PU 12748 6402 PD 12798
6410 PD 12824 6415 PD 12988 6444 PU 13018 6450 PD 13067 6459 PD 13069 6459 PD
13233 6489 PU 13237 6490 PD 13287 6499 PD 13310 6503 PD 13315 6504 PD 13479
6535
PU 13507 6540 PD 13530 6544 PD 13561 6550 PD 13724 6581 PU 13726 6582 PD 13750
6586 PD 13799 6596 PD 13806 6597 PD 13969 6628 PU 13970 6629 PD 14019 6638 PD
14051 6644 PD 14214 6677 PU 14239 6681 PD 14288 6691 PD 14296 6693 PD 14459
6726
PU 14508 6736 PD 14541 6742 PD 14704 6776 PU 14728 6781 PD 14777 6791 PD 14785
6793 PD 14948 6827 PU 14997 6837 PD 15030 6845 PD 15193 6880 PU 15216 6885 PD
15265 6895 PD 15274 6897 PD 15436 6933 PU 15485 6944 PD 15510 6950 PD 15518
6952
PD 15680 6988 PU 15705 6994 PD 15730 7000 PD 15761 7007 PD 15923 7045 PU 15925
7045 PD 15950 7051 PD 15999 7063 PD 16004 7064 PD 16166 7103 PU 16170 7104 PD
16218 7116 PD 16247 7123 PD 16409 7163 PU 16438 7170 PD 16487 7182 PD 16489
7183
PD 16651 7224 PU 16658 7226 PD 16707 7239 PD 16731 7245 PD 16892 7288 PU 16926
7297 PD 16972 7310 PD 17133 7354 PU 17146 7358 PD 17194 7371 PD 17213 7377 PD
17373 7423 PU 17414 7435 PD 17453 7446 PD 17612 7494 PU 17626 7498 PD 17644
7504
PD 17692 7519 PD 17692 7519 PD 17851 7569 PU 17889 7581 PD 17908 7587 PD 17930
7594 PD 17930 7594 PD 18088 7647 PU 18106 7653 PD 18150 7668 PD 18167 7674 PD
18324 7730 PU 18351 7740 PD 18370 7746 PD 18402 7758 PD 18558 7817 PU 18568
7821
PD 18590 7830 PD 18634 7847 PD 18635 7848 PD 18789 7911 PU 18810 7919 PD 18832
7929 PD 18866 7943 PD 19018 8011 PU 19030 8017 PD 19075 8039 PD 19093 8047 PD
19242 8121 PU 19250 8125 PD 19294 8149 PD 19315 8160 PD 19460 8243 PU 19469
8248
PD 19470 8248 PD 19492 8262 PD 19531 8286 PD 19669 8379 PU 19690 8394 PD 19730
8424 PD 19736 8429 PD 19863 8536 PU 19888 8562 PD 19910 8584 PD 19924 8592 PD
19973 8744 PU 19974 8746 PD 19980 8796 PD 19984 8826 PD 20003 8992 PU 20007
9022
PD 20013 9074 PD 20037 9239 PU 20040 9253 PD 20050 9303 PD 20053 9320 PD 20092
9482 PU 20094 9492 PD 20102 9531 PD 20108 9564 PD 20130 9729 PU 20135 9776 PD
20138 9812 PD 20156 9977 PU 20167 10050 PD 20169 10060 PD 20266 10178 PU 20284
10184 PD 20331 10200 PD 20345 10204 PD 20505 10248 PU 20531 10254 PD 20548
10257
PD 20570 10262 PD 20586 10266 PD 20750 10297 PU 20790 10304 PD 20832 10311 PD
20997 10336 PU 21010 10337 PD 21060 10344 PD 21079 10347 PD 21244 10367 PU
21280
10371 PD 21327 10376 PD 21493 10393 PU 21500 10394 PD 21549 10399 PD 21576
10401
PD 21742 10416 PU 21770 10418 PD 21819 10423 PD 21824 10423 PD 21990 10436 PU
22039 10440 PD 22073 10442 PD 22240 10454 PU 22260 10455 PD 22309 10459 PD
22323
10459 PD 22489 10470 PU 22529 10472 PD 22550 10474 PD 22572 10475 PD 22738
10484
PU 22750 10485 PD 22770 10486 PD 22820 10489 PD 22821 10489 PD 22987 10498 PU
22990 10498 PD 23040 10501 PD 23071 10502 PD 23237 10510 PU 23260 10511 PD
23310
10514 PD 23320 10514 PD 23486 10522 PU 23530 10524 PD 23569 10525 PD 23736
10533
PU 23750 10533 PD 23800 10535 PD 23819 10536 PD 23985 10543 PU 24020 10544 PD
24069 10546 PD 24235 10552 PU 24240 10552 PD 24290 10554 PD 24310 10555 PD
24318
10555 PD 24484 10561 PU 24510 10562 PD 24530 10563 PD 24568 10564 PD 24734
10570
PU 24750 10570 PD 24750 10570 PD 4951 17500 PU 4999 17489 PD 5031 17482 PD 5193
17445 PU 5219 17439 PD 5267 17428 PD 5275 17426 PD 5437 17389 PU 5439 17389 PD
5487 17378 PD 5518 17370 PD 5680 17333 PU 5707 17327 PD 5756 17315 PD 5761
17314
PD 5923 17276 PU 5927 17275 PD 5976 17264 PD 6004 17257 PD 6167 17219 PU 6196
17212 PD 6245 17201 PD 6248 17200 PD 6410 17161 PU 6416 17160 PD 6464 17148 PD
6490 17142 PD 6490 17142 PD 6652 17103 PU 6684 17095 PD 6710 17089 PD 6733
17084
PD 6895 17044 PU 6904 17042 PD 6930 17036 PD 6976 17024 PD 7138 16985 PU 7150
16982 PD 7199 16970 PD 7218 16965 PD 7380 16925 PU 7418 16915 PD 7461 16905 PD
7622 16864 PU 7638 16860 PD 7687 16848 PD 7703 16844 PD 7865 16803 PU 7907
16793
PD 7945 16783 PD 8107 16742 PU 8127 16736 PD 8175 16724 PD 8187 16721 PD 8348
16679 PU 8395 16667 PD 8429 16658 PD 8590 16616 PU 8615 16610 PD 8663 16597 PD
8671 16595 PD 8832 16553 PU 8835 16552 PD 8883 16539 PD 8910 16532 PD 8912
16531
PD 9073 16489 PU 9103 16480 PD 9130 16473 PD 9153 16467 PD 9314 16423 PU 9323
16421 PD 9350 16414 PD 9394 16402 PD 9555 16358 PU 9570 16353 PD 9618 16340 PD
9635 16336 PD 9796 16291 PU 9838 16279 PD 9876 16269 PD 10036 16224 PU 10058
16218 PD 10106 16204 PD 10116 16201 PD 10276 16156 PU 10278 16156 PD 10326
16142
PD 10357 16133 PD 10517 16087 PU 10546 16078 PD 10594 16065 PD 10596 16064 PD
10756 16017 PU 10766 16014 PD 10814 16000 PD 10836 15994 PD 10996 15947 PU
11034
15935 PD 11076 15923 PD 11235 15875 PU 11254 15869 PD 11301 15855 PD 11315
15851
PD 11474 15803 PU 11521 15788 PD 11550 15779 PD 11554 15778 PD 11713 15729 PU
11741 15720 PD 11770 15711 PD 11792 15704 PD 11951 15655 PU 11961 15652 PD
11990
15642 PD 12031 15630 PD 12189 15579 PU 12210 15572 PD 12258 15557 PD 12268
15554
PD 12427 15502 PU 12430 15502 PD 12477 15486 PD 12506 15477 PD 12664 15425 PU
12697 15414 PD 12743 15399 PD 12901 15346 PU 12917 15340 PD 12965 15324 PD
12980
15319 PD 13138 15266 PU 13184 15249 PD 13216 15239 PD 13374 15184 PU 13404
15173
PD 13452 15157 PD 13452 15157 PD 13609 15101 PU 13624 15096 PD 13671 15079 PD
13688 15073 PD 13844 15017 PU 13891 15000 PD 13923 14988 PD 14079 14931 PU
14111
14919 PD 14157 14902 PD 14313 14844 PU 14330 14837 PD 14377 14819 PD 14391
14814
PD 14546 14755 PU 14550 14753 PD 14597 14735 PD 14624 14725 PD 14779 14664 PU
14816 14649 PD 14850 14636 PD 14856 14633 PD 15011 14571 PU 15036 14561 PD
15070
14548 PD 15088 14540 PD 15242 14477 PU 15255 14472 PD 15290 14457 PD 15319
14445
PD 15472 14380 PU 15474 14380 PD 15510 14364 PD 15549 14348 PD 15702 14282 PU
15730 14269 PD 15776 14249 PD 15778 14248 PD 15930 14181 PU 15950 14172 PD
15995
14151 PD 16006 14146 PD 16157 14077 PU 16170 14071 PD 16215 14050 PD 16233
14042
PD 16384 13971 PU 16390 13968 PD 16435 13947 PD 16459 13935 PD 16608 13862 PU
16610 13862 PD 16655 13840 PD 16683 13825 PD 16832 13751 PU 16874 13729 PD
16906
13713 PD 17053 13636 PU 17094 13614 PD 17127 13596 PD 17273 13517 PU 17314
13495
PD 17346 13477 PD 17491 13395 PU 17512 13383 PD 17555 13358 PD 17563 13353 PD
17706 13269 PU 17710 13266 PD 17753 13241 PD 17776 13227 PD 17778 13225 PD
17919
13138 PU 17930 13131 PD 17972 13104 PD 17974 13103 PD 17990 13093 PD 18129
13002
PU 18148 12990 PD 18150 12988 PD 18172 12974 PD 18198 12956 PD 18335 12862 PU
18345 12855 PD 18370 12837 PD 18403 12813 PD 18538 12715 PU 18542 12712 PD
18568
12692 PD 18590 12676 PD 18604 12665 PD 18735 12562 PU 18739 12559 PD 18766
12537
PD 18800 12510 PD 18927 12402 PU 18936 12395 PD 18964 12370 PD 18990 12348 PD
19112 12235 PU 19132 12216 PD 19162 12187 PD 19172 12177 PD 19289 12059 PU
19294
12054 PD 19328 12018 PD 19346 11998 PD 19457 11874 PU 19459 11873 PD 19470
11859
PD 19492 11833 PD 19510 11810 PD 19613 11679 PU 19619 11672 PD 19624 11665 PD
19653 11625 PD 19662 11612 PD 19755 11474 PU 19756 11472 PD 19782 11430 PD
19798
11403 PD 19880 11257 PU 19888 11242 PD 19910 11198 PD 19917 11183 PD 19985
11031
PU 19991 11016 PD 20010 10968 PD 20015 10953 PD 20065 10794 PU 20078 10748 PD
20086 10722 PD 20088 10715 PD 20124 10552 PU 20126 10538 PD 20130 10507 PD
20134
10470 PD 20153 10304 PU 20168 10222 PD 20284 10184 PU 20331 10200 PD 20350
10206
PD 20364 10210 PD 20525 10252 PU 20531 10254 PD 20548 10257 PD 20570 10262 PD
20606 10270 PD 20770 10301 PU 20790 10304 PD 20839 10312 PD 20852 10314 PD
21016
10338 PU 21060 10344 PD 21099 10349 PD 21264 10369 PU 21280 10371 PD 21329
10376
PD 21347 10378 PD 21513 10395 PU 21549 10399 PD 21596 10403 PD 21761 10418 PU
21770 10418 PD 21819 10423 PD 21844 10425 PD 22010 10438 PU 22039 10440 PD
22089
10443 PD 22093 10444 PD 22259 10455 PU 22260 10455 PD 22309 10459 PD 22330
10460
PD 22342 10461 PD 22509 10471 PU 22529 10472 PD 22550 10474 PD 22592 10476 PD
22758 10485 PU 22770 10486 PD 22820 10489 PD 22841 10490 PD 23007 10499 PU
23040
10501 PD 23090 10503 PD 23090 10503 PD 23257 10511 PU 23260 10511 PD 23310
10514
PD 23340 10515 PD 23506 10523 PU 23530 10524 PD 23580 10526 PD 23589 10526 PD
23756 10533 PU 23800 10535 PD 23839 10537 PD 24005 10543 PU 24020 10544 PD
24070
10546 PD 24088 10547 PD 24255 10553 PU 24290 10554 PD 24310 10555 PD 24338
10556
PD 24504 10562 PU 24510 10562 PD 24530 10563 PD 24580 10564 PD 24588 10565 PD
13979 8372 PU 12929 6434 PD 12910 6860 PD 12929 6434 PD 13325 6692 PD 9532 1684
PU 9729 1684 PD 9630 1684 PU 9630 1134 PD 9532 1134 PU 9729 1134 PD 9984 1134
PU
9984 1684 PD 10180 1389 PD 10376 1684 PD 10376 1134 PD 10533 1134 PU 10729 1684
PD 10926 1134 PD 10612 1330 PU 10847 1330 PD 11318 1370 PU 11475 1370 PD 11475
1232 PD 11377 1134 PD 11200 1134 PD 11102 1232 PD 11102 1585 PD 11200 1684 PD
11377 1684 PD 11475 1585 PD 11730 1684 PU 11926 1684 PD 11828 1684 PU 11828
1134
PD ST NP 11730 1134 PU 11926 1134 PD 12201 1134 PU 12201 1684 PD 12554 1134 PD
12554 1684 PD 12731 1134 PU 12927 1684 PD 13123 1134 PD 12809 1330 PU 13045
1330
PD 13516 1409 PU 13653 1134 PD 13319 1134 PU 13319 1684 PD 13516 1684 PD 13594
1664 PD 13653 1605 PD 13653 1487 PD 13594 1428 PD 13516 1409 PD 13319 1409 PD
13830 1684 PU 14026 1389 PD 14222 1684 PD 14026 1389 PU 14026 1134 PD 13967
1134
PU 14085 1134 PD 14948 1134 PU 14948 1684 PD 15301 1684 PD 14948 1409 PU 15203
1409 PD 15576 1684 PU 15772 1684 PD 15674 1684 PU 15674 1134 PD 15576 1134 PU
15772 1134 PD 16400 1134 PU 16047 1134 PD 16047 1684 PD 16400 1684 PD 16047
1409
PU 16302 1409 PD 16616 1684 PU 16616 1134 PD 16969 1134 PD 17146 1134 PU 17342
1134 PD 17440 1193 PD 17519 1291 PD 17519 1527 PD 17440 1625 PD 17342 1684 PD
17146 1684 PD 17146 1134 PD 18284 1684 PU 18284 1134 PD 18284 1409 PU 18362
1487
PD 18519 1487 PD 18598 1409 PD 18598 1134 PD 1410 7609 PU 1684 7746 PD 1684
7413
PU 1135 7413 PD 1135 7609 PD 1155 7687 PD 1213 7746 PD 1331 7746 PD 1390 7687
PD
1410 7609 PD 1410 7413 PD 1508 7962 PU 1508 8276 PD 1429 8276 PD 1331 8178 PD
1331 8060 PD 1429 7962 PD 1606 7962 PD 1684 8041 PD 1684 8198 PD 1606 8276 PD
1684 9395 PU 1684 9041 PD 1135 9041 PD 1135 9395 PD 1410 9041 PU 1410 9296 PD
1619 9676 PU 1593 9676 PD 1593 9702 PD 1619 9702 PD 1619 9676 PD 1724 9650 PU
1724 9702 PD 1959 9702 PD 1959 9637 PU 1959 9767 PD 1135 10781 PU 1233 10683 PD
1586 10683 PD 1684 10781 PD 1174 11193 PU 1135 11193 PD 1135 11233 PD 1174
11233
PD 1174 11193 PD 1331 11154 PU 1331 11233 PD 1684 11233 PD 1684 11134 PU 1684
11331 PD 1410 11625 PU 1410 11939 PD 1567 11625 PU 1567 11939 PD 1213 12488 PU
1135 12410 PD 1135 12253 PD 1213 12174 PD 1606 12174 PD 1684 12253 PD 1684
12410
PD 1606 12488 PD 1213 12488 PD 1684 12900 PU 1684 12842 PD 1625 12842 PD 1625
12900 PD 1684 12900 PD 1802 12861 PD 1292 13332 PU 1135 13470 PD 1684 13470 PD
1684 13999 PU 1684 13940 PD 1625 13940 PD 1625 13999 PD 1684 13999 PD 1802
13960
PD 1272 14392 PU 1213 14392 PD 1135 14470 PD 1135 14608 PD 1213 14686 PD 1312
14686 PD 1684 14372 PD 1684 14706 PD 1135 14980 PU 1233 15079 PD 1586 15079 PD
1684 14980 PD 7322 14111 PU 7108 13790 PD 6984 13790 PD 6930 13879 PD 6930
14022
PD 6984 14111 PD 7108 14111 PD 7233 13790 PD 7322 13790 PD 7465 14040 PU 7751
14040 PD 7465 13897 PU 7751 13897 PD 8250 14218 PU 8179 14289 PD 8036 14289 PD
7965 14218 PD 7965 13861 PD 8036 13790 PD 8179 13790 PD 8250 13861 PD 8250
14218
PD 8625 13790 PU 8571 13790 PD 8571 13844 PD 8625 13844 PD 8625 13790 PD 8964
13861 PU 8964 13986 PD 9035 14058 PD 8964 14129 PD 8964 14218 PD 9035 14289 PD
9178 14289 PD 9249 14218 PD 9249 14129 PD 9178 14058 PD 9035 14058 PD 9178
14058
PD 9249 13986 PD 9249 13861 PD 9178 13790 PD 9035 13790 PD 8964 13861 PD 9748
14218 PU 9677 14289 PD 9534 14289 PD 9463 14218 PD 9463 13861 PD 9534 13790 PD
9677 13790 PD 9748 13861 PD 9748 14218 PD 8143 12765 PU 8143 13152 PD 8193
13202
PD 8280 13202 PD 8330 13152 PD 8330 13102 PD 8280 13052 PD 8218 13052 PD 8280
13052 PU 8343 12989 PD 8343 12914 PD 8280 12852 PD 8193 12852 PD 8143 12902 PD
8493 13027 PU 8692 13027 PD 8493 12927 PU 8692 12927 PD 9042 13152 PU 8992
13202
PD 8892 13202 PD 8842 13152 PD 8842 12902 PD 8892 12852 PD 8992 12852 PD 9042
12902 PD 9042 13152 PD 9304 12852 PU 9267 12852 PD 9267 12889 PD 9304 12889 PD
9304 12852 PD 9542 13152 PU 9542 13202 PD 9741 13202 PD 9629 12852 PD 9891
12902
PU 9891 12989 PD 9941 13039 PD 9891 13089 PD 9891 13152 PD 9941 13202 PD 10041
13202 PD 10091 13152 PD 10091 13089 PD 10041 13039 PD 9941 13039 PD 10041 13039
PD 10091 12989 PD 10091 12902 PD 10041 12852 PD 9941 12852 PD 9891 12902 PD
10441 13152 PU 10391 13202 PD 10291 13202 PD 10241 13152 PD 10241 12902 PD
10291
12852 PD 10391 12852 PD 10441 12902 PD 10441 13152 PD 10790 13052 PU 10740
13002
PD 10640 13002 PD 10590 13052 PD 10590 13152 PD 10640 13202 PD 10740 13202 PD
10790 13152 PD 10790 12902 PD 10740 12852 PD 10640 12852 PD 10590 12902 PD
11140
13152 PU 11090 13202 PD 10990 13202 PD 10940 13152 PD 10940 12902 PD 10990
12852
PD 11090 12852 PD 11140 12902 PD 11140 13152 PD 8143 11785 PU 8143 12172 PD
8193
12222 PD 8280 12222 PD 8330 12172 PD 8330 12122 PD 8280 12072 PD 8218 12072 PD
8280 12072 PU 8343 12009 PD 8343 11934 PD 8280 11872 PD 8193 11872 PD 8143
11922
PD 8493 12047 PU 8692 12047 PD 8493 11947 PU 8692 11947 PD 9042 12172 PU 8992
12222 PD 8892 12222 PD 8842 12172 PD 8842 11922 PD 8892 11872 PD 8992 11872 PD
9042 11922 PD 9042 12172 PD 9304 11872 PU 9267 11872 PD 9267 11909 PD 9304
11909
PD 9304 11872 PD 9542 12172 PU 9542 12222 PD 9741 12222 PD 9629 11872 PD 9891
11922 PU 9891 12009 PD 9941 12059 PD 9891 12109 PD 9891 12172 PD 9941 12222 PD
10041 12222 PD 10091 12172 PD 10091 12109 PD 10041 12059 PD 9941 12059 PD 10041
12059 PD 10091 12009 PD 10091 11922 PD 10041 11872 PD 9941 11872 PD 9891 11922
PD 10441 12172 PU 10391 12222 PD 10291 12222 PD 10241 12172 PD 10241 11922 PD
10291 11872 PD 10391 11872 PD 10441 11922 PD 10441 12172 PD 10790 12072 PU
10740
12022 PD 10640 12022 PD 10590 12072 PD 10590 12172 PD 10640 12222 PD 10740
12222
PD 10790 12172 PD 10790 11922 PD 10740 11872 PD 10640 11872 PD 10590 11922 PD
11140 12172 PU 11090 12222 PD 10990 12222 PD 10940 12172 PD 10940 11922 PD
10990
11872 PD 11090 11872 PD 11140 11922 PD 11140 12022 PD 11090 12072 PD 10990
12072
PD 10940 12022 PD 8143 10805 PU 8143 11192 PD 8193 11242 PD 8280 11242 PD 8330
11192 PD 8330 11142 PD 8280 11092 PD 8218 11092 PD 8280 11092 PU 8343 11029 PD
8343 10954 PD 8280 10892 PD 8193 10892 PD 8143 10942 PD 8493 11067 PU 8692
11067
PD 8493 10967 PU 8692 10967 PD 9042 11192 PU 8992 11242 PD 8892 11242 PD 8842
11192 PD 8842 10942 PD 8892 10892 PD 8992 10892 PD 9042 10942 PD 9042 11192 PD
9304 10892 PU 9267 10892 PD 9267 10929 PD 9304 10929 PD 9304 10892 PD 9542
11192
PU 9542 11242 PD 9741 11242 PD 9629 10892 PD 9891 10942 PU 9891 11029 PD 9941
11079 PD 9891 11129 PD 9891 11192 PD 9941 11242 PD 10041 11242 PD 10091 11192
PD
10091 11129 PD 10041 11079 PD 9941 11079 PD 10041 11079 PD 10091 11029 PD 10091
10942 PD 10041 10892 PD 9941 10892 PD 9891 10942 PD 10441 11192 PU 10391 11242
PD 10291 11242 PD 10241 11192 PD 10241 10942 PD 10291 10892 PD 10391 10892 PD
10441 10942 PD 10441 11192 PD 10790 11092 PU 10740 11042 PD 10640 11042 PD
10590
11092 PD 10590 11192 PD 10640 11242 PD 10740 11242 PD 10790 11192 PD 10790
10942
PD 10740 10892 PD 10640 10892 PD 10590 10942 PD 10940 10942 PU 10940 11029 PD
10990 11079 PD 10940 11129 PD 10940 11192 PD 10990 11242 PD 11090 11242 PD
11140
11192 PD 11140 11129 PD 11090 11079 PD 10990 11079 PD 11090 11079 PD 11140
11029
PD 11140 10942 PD 11090 10892 PD 10990 10892 PD 10940 10942 PD 5940 13020 PU
6023 13020 PD 6190 13020 PU 6273 13020 PD 6439 13020 PU 6523 13020 PD 6689
13020
PU 6772 13020 PD 6939 13020 PU 7022 13020 PD 7189 13020 PU 7272 13020 PD 7438
13020 PU 7522 13020 PD 7688 13020 PU 7722 13020 PD 5940 12040 PU 6439 12040 PD
6606 12040 PU 6689 12040 PD 6856 12040 PU 6939 12040 PD 7105 12040 PU 7605
12040
PD 5940 11060 PU 6439 11060 PD 6606 11060 PU 7105 11060 PD 7272 11060 PU 7722
11060 PD 15223 15008 PU 14870 15008 PD 14870 15557 PD 15223 15557 PD 14870
15283
PU 15125 15283 PD 15439 15008 PU 15439 15047 PD 15491 15100 PD 15583 15100 PD
15635 15047 PD 15635 14982 PD 15426 14733 PD 15648 14733 PD 21757 11172 PU
21404
11172 PD 21404 11721 PD 21757 11721 PD 21404 11447 PU 21659 11447 PD 21999
11159
PU 22090 11264 PD 22090 10897 PD 22339 11447 PU 22653 11447 PD 22339 11290 PU
22653 11290 PD 23222 11172 PU 22869 11172 PD 22869 11721 PD 23222 11721 PD
22869
11447 PU 23124 11447 PD 23438 11172 PU 23438 11211 PD 23490 11264 PD 23582
11264
PD 23634 11211 PD 23634 11146 PD 23425 10897 PD 23647 10897 PD 13243 8540 PU
12890 8540 PD 12890 9089 PD 13243 9089 PD 12890 8815 PU 13145 8815 PD 13655
8579
PU 13603 8632 PD 13498 8632 PD 13446 8579 PD 13446 8318 PD 13498 8265 PD 13603
8265 PD 13655 8318 PD 13655 8579 PD 13825 8815 PU 14139 8815 PD 13825 8658 PU
14139 8658 PD 14708 8540 PU 14355 8540 PD 14355 9089 PD 14708 9089 PD 14355
8815
PU 14610 8815 PD 14950 8527 PU 15042 8632 PD 15042 8265 PD 21757 11172 PU 21404
11172 PD 21404 11721 PD 21757 11721 PD 21404 11447 PU 21659 11447 PD 21999
11159
PU 22090 11264 PD 22090 10897 PD 22339 11447 PU 22653 11447 PD 22339 11290 PU
22653 11290 PD 23222 11172 PU 22869 11172 PD 22869 11721 PD 23222 11721 PD
22869
11447 PU 23124 11447 PD 23438 11630 PU 23621 11525 PD 23438 11525 PU 23621
11630
PD 23529 11473 PU 23529 11682 PD 13243 8540 PU 12890 8540 PD 12890 9089 PD
13243
9089 PD 12890 8815 PU 13145 8815 PD 13655 8579 PU 13603 8632 PD 13498 8632 PD
13446 8579 PD 13446 8318 PD 13498 8265 PD 13603 8265 PD 13655 8318 PD 13655
8579
PD 13825 8815 PU 14139 8815 PD 13825 8658 PU 14139 8658 PD 14708 8540 PU 14355
8540 PD 14355 9089 PD 14708 9089 PD 14355 8815 PU 14610 8815 PD 14924 8998 PU
15107 8893 PD 14924 8893 PU 15107 8998 PD 15015 8841 PU 15015 9050 PD 22351
5936
PU 21998 5936 PD 21998 6485 PD 22351 6485 PD 21998 6211 PU 22253 6211 PD 22763
5975 PU 22711 6028 PD 22606 6028 PD 22554 5975 PD 22554 5714 PD 22606 5661 PD
22711 5661 PD 22763 5714 PD 22763 5975 PD 6511 7140 PU 6158 7140 PD 6158 7689
PD
6511 7689 PD 6158 7415 PU 6413 7415 PD 6753 7127 PU 6844 7232 PD 6844 6865 PD
10471 4340 PU 10118 4340 PD 10118 4889 PD 10471 4889 PD 10118 4615 PU 10373
4615
PD 10883 4379 PU 10831 4432 PD 10726 4432 PD 10674 4379 PD 10674 4118 PD 10726
4065 PD 10831 4065 PD 10883 4118 PD 10883 4379 PD 405 420 PU 405 670 PD 565 670
PD 405 545 PU 521 545 PD 717 652 PU 717 670 PD 735 670 PD 735 652 PD 717 652 PD
699 581 PU 735 581 PD 735 420 PD 690 420 PU 780 420 PD 1056 545 PU 1020 581 PD
949 581 PD 913 545 PD 913 474 PD 949 438 PD 1020 438 PD 1056 474 PD 1056 581 PU
1056 393 PD 1020 358 PD 949 358 PD 913 384 PD 1243 420 PU 1217 420 PD 1217 447
PD 1243 447 PD 1243 420 PD 1413 634 PU 1448 670 PD 1520 670 PD 1556 634 PD 1556
589 PD 1520 554 PD 1448 554 PD 1520 554 PD 1556 518 PD 1556 456 PD 1520 420 PD
1448 420 PD 1413 456 PD ST CL
%%  GEHLEN   94/02/09 21:25:18 PLOTOUT  PAGE=  4  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD ST 2 SP NP 4950 17500 PU 4950 3500 PD
24750 3500 PD 24750 17500 PD 4950 17500 PD 4950 17500 PU 4600 17500 PD 4950
16800 PU 4750 16800 PD 4950 16100 PU 4750 16100 PD 4950 15400 PU 4750 15400 PD
4950 14700 PU 4750 14700 PD 4950 14000 PU 4600 14000 PD 4950 13300 PU 4750
13300
PD 4950 12600 PU 4750 12600 PD 4950 11900 PU 4750 11900 PD 4950 11200 PU 4750
11200 PD 4950 10500 PU 4600 10500 PD 4950 9800 PU 4750 9800 PD 4950 9100 PU
4750
9100 PD 4950 8400 PU 4750 8400 PD 4950 7700 PU 4750 7700 PD 4950 7000 PU 4600
7000 PD 4950 6300 PU 4750 6300 PD 4950 5600 PU 4750 5600 PD 4950 4900 PU 4750
4900 PD 4950 4200 PU 4750 4200 PD 4950 3500 PU 4600 3500 PD 4950 3500 PU 4950
3150 PD 6600 3500 PU 6600 3300 PD 8250 3500 PU 8250 3300 PD 9900 3500 PU 9900
3300 PD 11550 3500 PU 11550 3300 PD 13200 3500 PU 13200 3150 PD 14850 3500 PU
14850 3300 PD 16500 3500 PU 16500 3300 PD 18150 3500 PU 18150 3300 PD 19800
3500
PU 19800 3300 PD 21450 3500 PU 21450 3150 PD 23100 3500 PU 23100 3300 PD 24750
3500 PU 24750 3300 PD 24750 3500 PU 24400 3500 PD 24750 4200 PU 24550 4200 PD
24750 4900 PU 24550 4900 PD 24750 5600 PU 24550 5600 PD 24750 6300 PU 24550
6300
PD 24750 7000 PU 24400 7000 PD 24750 7700 PU 24550 7700 PD 24750 8400 PU 24550
8400 PD 24750 9100 PU 24550 9100 PD 24750 9800 PU 24550 9800 PD 24750 10500 PU
24400 10500 PD 24750 11200 PU 24550 11200 PD 24750 11900 PU 24550 11900 PD
24750
12600 PU 24550 12600 PD 24750 13300 PU 24550 13300 PD 24750 14000 PU 24400
14000
PD 24750 14700 PU 24550 14700 PD 24750 15400 PU 24550 15400 PD 24750 16100 PU
24550 16100 PD 24750 16800 PU 24550 16800 PD 24750 17500 PU 24400 17500 PD
24750
17500 PU 24750 17300 PD 23100 17500 PU 23100 17300 PD 21450 17500 PU 21450
17150
PD 19800 17500 PU 19800 17300 PD 18150 17500 PU 18150 17300 PD 16500 17500 PU
16500 17300 PD 14850 17500 PU 14850 17300 PD 13200 17500 PU 13200 17150 PD
11550
17500 PU 11550 17300 PD 9900 17500 PU 9900 17300 PD 8250 17500 PU 8250 17300 PD
6600 17500 PU 6600 17300 PD 4950 17500 PU 4950 17150 PD 3542 17571 PU 3625
17666
PD 3625 17333 PD 3946 17333 PU 3911 17333 PD 3911 17369 PD 3946 17369 PD 3946
17333 PD 4363 17619 PU 4315 17666 PD 4220 17666 PD 4172 17619 PD 4172 17381 PD
4220 17333 PD 4315 17333 PD 4363 17381 PD 4363 17619 PD 3697 14119 PU 3649
14166
PD 3554 14166 PD 3506 14119 PD 3506 13881 PD 3554 13833 PD 3649 13833 PD 3697
13881 PD 3697 14119 PD 3946 13833 PU 3911 13833 PD 3911 13869 PD 3946 13869 PD
3946 13833 PD 4172 13881 PU 4220 13833 PD 4315 13833 PD 4363 13881 PD 4363
13988
PD 4315 14036 PD 4220 14036 PD 4172 13988 PD 4172 14166 PD 4363 14166 PD 3697
10619 PU 3649 10666 PD 3554 10666 PD 3506 10619 PD 3506 10381 PD 3554 10334 PD
3649 10334 PD 3697 10381 PD 3697 10619 PD 3946 10334 PU 3911 10334 PD 3911
10369
PD 3946 10369 PD 3946 10334 PD 4363 10619 PU 4315 10666 PD 4220 10666 PD 4172
10619 PD 4172 10381 PD 4220 10334 PD 4315 10334 PD 4363 10381 PD 4363 10619 PD
3173 6952 PU 3364 6952 PD 3697 7119 PU 3649 7166 PD 3554 7166 PD 3506 7119 PD
3506 6881 PD 3554 6834 PD 3649 6834 PD 3697 6881 PD 3697 7119 PD 3946 6834 PU
3911 6834 PD 3911 6869 PD 3946 6869 PD 3946 6834 PD 4172 6881 PU 4220 6834 PD
4315 6834 PD 4363 6881 PD 4363 6988 PD 4315 7036 PD 4220 7036 PD 4172 6988 PD
4172 7166 PD 4363 7166 PD 3173 3452 PU 3364 3452 PD 3542 3571 PU 3625 3666 PD
3625 3334 PD 3946 3334 PU 3911 3334 PD 3911 3369 PD 3946 3369 PD 3946 3334 PD
4363 3619 PU 4315 3666 PD 4220 3666 PD 4172 3619 PD 4172 3381 PD 4220 3334 PD
4315 3334 PD 4363 3381 PD 4363 3619 PD 4712 2903 PU 4665 2951 PD 4569 2951 PD
4522 2903 PD 4522 2665 PD 4569 2618 PD 4665 2618 PD 4712 2665 PD 4712 2903 PD
4962 2618 PU 4926 2618 PD 4926 2653 PD 4962 2653 PD 4962 2618 PD 5378 2903 PU
5331 2951 PD 5235 2951 PD 5188 2903 PD 5188 2665 PD 5235 2618 PD 5331 2618 PD
5378 2665 PD 5378 2903 PD 12962 2903 PU 12915 2951 PD 12819 2951 PD 12772 2903
PD 12772 2665 PD 12819 2618 PD 12915 2618 PD 12962 2665 PD 12962 2903 PD 13212
2618 PU 13176 2618 PD 13176 2653 PD 13212 2653 PD 13212 2618 PD 13438 2665 PU
13485 2618 PD 13581 2618 PD 13628 2665 PD 13628 2772 PD 13581 2820 PD 13485
2820
PD 13438 2772 PD 13438 2951 PD 13628 2951 PD 21057 2855 PU 21141 2951 PD 21141
2618 PD 21462 2618 PU 21426 2618 PD 21426 2653 PD 21462 2653 PD 21462 2618 PD
21878 2903 PU 21830 2951 PD 21735 2951 PD 21688 2903 PD 21688 2665 PD 21735
2618
PD 21830 2618 PD 21878 2665 PD 21878 2903 PD 4950 17500 PU 4958 17445 PD 4966
17393 PD 4974 17344 PD 4982 17301 PD 4983 17295 PD 4997 17234 PD 5011 17185 PD
5025 17145 PD 5033 17125 PD 5050 17077 PD 5068 17029 PD 5086 16982 PD 5104
16936
PD 5115 16908 PD 5137 16856 PD 5159 16807 PD 5181 16760 PD 5203 16715 PD 5205
16712 PD 5308 16522 PU 5336 16475 PD 5364 16428 PD 5392 16382 PD 5420 16337 PD
5448 16294 PD 5476 16251 PD 5503 16208 PD 5531 16167 PD 5559 16127 PD 5587
16087
PD 5615 16048 PD 5643 16010 PD 5671 15972 PD 5699 15935 PD 5727 15898 PD 5755
15862 PD 5775 15837 PD 5777 15835 PD 5913 15667 PU 5946 15629 PD 5980 15589 PD
6014 15550 PD 6048 15511 PD 6083 15474 PD 6117 15436 PD 6151 15399 PD 6185
15363
PD 6219 15327 PD 6254 15292 PD 6288 15257 PD 6322 15222 PD 6356 15188 PD 6390
15155 PD 6425 15121 PD 6459 15088 PD 6485 15063 PD 6644 14916 PU 6677 14886 PD
6716 14852 PD 6754 14818 PD 6793 14784 PD 6831 14750 PD 6870 14717 PD 6908
14685
PD 6947 14652 PD 6985 14620 PD 7024 14588 PD 7062 14557 PD 7101 14526 PD 7140
14495 PD 7178 14464 PD 7217 14434 PD 7255 14404 PD 7283 14382 PD 7455 14252 PU
7466 14244 PD 7508 14213 PD 7549 14183 PD 7590 14153 PD 7631 14124 PD 7673
14095
PD 7714 14065 PD 7755 14037 PD 7796 14008 PD 7838 13980 PD 7879 13952 PD 7920
13924 PD 7961 13896 PD 8003 13869 PD 8044 13842 PD 8085 13815 PD 8126 13788 PD
8141 13779 PD 8324 13664 PU 8338 13655 PD 8382 13628 PD 8426 13601 PD 8469
13574
PD 8513 13548 PD 8557 13521 PD 8601 13495 PD 8645 13470 PD 8689 13444 PD 8733
13419 PD 8777 13393 PD 8821 13368 PD 8865 13343 PD 8908 13319 PD 8952 13294 PD
8996 13270 PD 9040 13246 PD 9043 13245 PD 9234 13142 PU 9260 13129 PD 9304
13106
PD 9347 13083 PD 9391 13060 PD 9435 13038 PD 9479 13016 PD 9523 12993 PD 9567
12972 PD 9611 12950 PD 9655 12928 PD 9699 12907 PD 9743 12885 PD 9786 12864 PD
9830 12843 PD 9874 12822 PD 9900 12810 PD 9946 12788 PD 9979 12773 PD 10176
12682 PU 10177 12682 PD 10223 12661 PD 10269 12641 PD 10316 12620 PD 10362
12600
PD 10408 12580 PD 10454 12560 PD 10500 12540 PD 10546 12520 PD 10593 12500 PD
10639 12481 PD 10685 12462 PD 10731 12442 PD 10777 12423 PD 10823 12404 PD
10870
12386 PD 10916 12367 PD 10942 12356 PD 11143 12277 PU 11147 12276 PD 11193
12258
PD 11239 12240 PD 11285 12223 PD 11331 12205 PD 11377 12188 PD 11424 12171 PD
11470 12153 PD 11516 12136 PD 11550 12124 PD 11598 12107 PD 11645 12090 PD
11693
12073 PD 11740 12056 PD 11788 12039 PD 11836 12022 PD 11883 12006 PD 11925
11991
PD 12130 11922 PU 12169 11909 PD 12216 11893 PD 12264 11878 PD 12312 11862 PD
12359 11847 PD 12407 11831 PD 12454 11816 PD 12502 11801 PD 12550 11786 PD
12597
11772 PD 12645 11757 PD 12692 11742 PD 12740 11728 PD 12788 11713 PD 12835
11699
PD 12883 11685 PD 12924 11673 PD 13132 11613 PU 13168 11602 PD 13200 11593 PD
13249 11580 PD 13297 11566 PD 13346 11553 PD 13394 11540 PD 13443 11526 PD
13491
11513 PD 13540 11500 PD 13588 11487 PD 13637 11475 PD 13685 11462 PD 13734
11449
PD 13783 11437 PD 13831 11424 PD 13880 11412 PD 13928 11400 PD 13937 11398 PD
14147 11346 PU 14171 11340 PD 14219 11329 PD 14268 11317 PD 14317 11306 PD
14365
11295 PD 14414 11283 PD 14462 11272 PD 14511 11261 PD 14559 11250 PD 14608
11239
PD 14656 11229 PD 14705 11218 PD 14753 11207 PD 14802 11197 PD 14850 11186 PD
14899 11176 PD 14948 11166 PD 14959 11163 PD 15171 11120 PU 15194 11115 PD
15243
11105 PD 15293 11096 PD 15342 11086 PD 15391 11077 PD 15440 11067 PD 15489
11058
PD 15539 11048 PD 15588 11039 PD 15637 11030 PD 15686 11021 PD 15735 11012 PD
15784 11003 PD 15834 10994 PD 15883 10986 PD 15932 10977 PD 15981 10969 PD
15989
10967 PD 16203 10931 PU 16227 10927 PD 16276 10919 PD 16325 10911 PD 16375
10903
PD 16424 10896 PD 16473 10888 PD 16500 10884 PD 16550 10876 PD 16599 10869 PD
16649 10861 PD 16698 10854 PD 16748 10846 PD 16798 10839 PD 16847 10832 PD
16897
10825 PD 16946 10818 PD 16996 10811 PD 17026 10807 PD 17240 10778 PU 17244
10778
PD 17294 10771 PD 17343 10765 PD 17393 10759 PD 17442 10752 PD 17492 10746 PD
17542 10740 PD 17591 10734 PD 17641 10728 PD 17690 10723 PD 17740 10717 PD
17789
10711 PD 17839 10706 PD 17889 10700 PD 17938 10695 PD 17988 10690 PD 18037
10684
PD 18067 10681 PD 18282 10660 PU 18299 10658 PD 18349 10653 PD 18399 10649 PD
18449 10644 PD 18499 10639 PD 18548 10635 PD 18598 10631 PD 18648 10626 PD
18698
10622 PD 18748 10618 PD 18797 10614 PD 18847 10610 PD 18897 10606 PD 18947
10602
PD 18975 10600 PD 19025 10596 PD 19075 10592 PD 19112 10590 PD 19328 10575 PU
19374 10572 PD 19424 10569 PD 19474 10565 PD 19524 10562 PD 19574 10559 PD
19624
10556 PD 19674 10554 PD 19723 10551 PD 19773 10548 PD 19800 10547 PD 19850
10544
PD 19900 10542 PD 19950 10539 PD 20000 10537 PD 20050 10534 PD 20100 10532 PD
20150 10530 PD 20159 10529 PD 20375 10521 PU 20395 10520 PD 20445 10518 PD
20495
10517 PD 20545 10515 PD 20595 10514 PD 20645 10512 PD 20695 10511 PD 20745
10509
PD 20790 10508 PD 20840 10507 PD 20890 10506 PD 20940 10505 PD 20990 10504 PD
21040 10503 PD 21090 10503 PD 21120 10502 PD 21170 10502 PD 21208 10501 PD
21424
10500 PU 21450 10500 PD 4950 3500 PU 4958 3555 PD 4966 3607 PD 4974 3656 PD
4982
3699 PD 4983 3705 PD 4997 3766 PD 5011 3815 PD 5025 3855 PD 5033 3875 PD 5050
3923 PD 5068 3971 PD 5086 4018 PD 5104 4064 PD 5115 4091 PD 5137 4144 PD 5159
4193 PD 5181 4240 PD 5203 4285 PD 5205 4288 PD 5308 4478 PU 5336 4525 PD 5364
4572 PD 5392 4618 PD 5420 4663 PD 5448 4706 PD 5476 4749 PD 5503 4792 PD 5531
4833 PD 5559 4873 PD 5587 4913 PD 5615 4952 PD 5643 4990 PD 5671 5028 PD 5699
5065 PD 5727 5102 PD 5755 5138 PD 5775 5163 PD 5777 5165 PD 5913 5333 PU 5946
5371 PD 5980 5411 PD 6014 5450 PD 6048 5488 PD 6083 5526 PD 6117 5564 PD 6151
5601 PD 6185 5637 PD 6219 5673 PD 6254 5708 PD 6288 5743 PD 6322 5778 PD 6356
5812 PD 6390 5845 PD 6425 5879 PD 6459 5912 PD 6485 5937 PD 6644 6084 PU 6677
6114 PD 6716 6148 PD 6754 6182 PD 6793 6216 PD 6831 6249 PD 6870 6283 PD 6908
6315 PD 6947 6348 PD 6985 6380 PD 7024 6412 PD 7062 6443 PD 7101 6474 PD 7140
6505 PD 7178 6536 PD 7217 6566 PD 7255 6596 PD 7283 6618 PD 7455 6748 PU 7466
6756 PD 7508 6787 PD 7549 6817 PD 7590 6847 PD 7631 6876 PD 7673 6905 PD 7714
6935 PD 7755 6963 PD 7796 6992 PD 7838 7020 PD 7879 7048 PD 7920 7076 PD 7961
7104 PD 8003 7131 PD 8044 7158 PD 8085 7185 PD 8126 7212 PD 8141 7221 PD 8324
7336 PU 8338 7345 PD 8382 7372 PD 8426 7399 PD 8469 7426 PD 8513 7452 PD 8557
7479 PD 8601 7505 PD 8645 7530 PD 8689 7556 PD 8733 7581 PD 8777 7607 PD 8821
7632 PD 8865 7657 PD 8908 7681 PD 8952 7706 PD 8996 7730 PD 9040 7754 PD 9043
7755 PD 9234 7858 PU 9260 7871 PD 9304 7894 PD 9347 7917 PD 9391 7940 PD 9435
7962 PD 9479 7984 PD 9523 8007 PD 9567 8028 PD 9611 8050 PD 9655 8072 PD 9699
8093 PD 9743 8115 PD 9786 8136 PD 9830 8157 PD 9874 8178 PD 9900 8190 PD 9946
8212 PD 9979 8227 PD 10176 8318 PU 10177 8318 PD 10223 8339 PD 10269 8359 PD
10316 8380 PD 10362 8400 PD 10408 8420 PD 10454 8440 PD 10500 8460 PD 10546
8480
PD 10593 8500 PD 10639 8519 PD 10685 8538 PD 10731 8558 PD 10777 8577 PD 10823
8596 PD 10870 8614 PD 10916 8633 PD 10942 8644 PD 11143 8723 PU 11147 8724 PD
11193 8742 PD 11239 8760 PD 11285 8777 PD 11331 8795 PD 11377 8812 PD 11424
8829
PD 11470 8847 PD 11516 8864 PD 11550 8876 PD 11598 8893 PD 11645 8910 PD 11693
8927 PD 11740 8944 PD 11788 8961 PD 11836 8978 PD 11883 8994 PD 11925 9009 PD
12130 9078 PU 12169 9091 PD 12216 9107 PD 12264 9122 PD 12312 9138 PD 12359
9153
PD 12407 9169 PD 12454 9184 PD 12502 9199 PD 12550 9214 PD 12597 9228 PD 12645
9243 PD 12692 9258 PD 12740 9272 PD 12788 9287 PD 12835 9301 PD 12883 9315 PD
12924 9327 PD 13132 9387 PU 13168 9398 PD 13200 9407 PD 13249 9420 PD 13297
9434
PD 13346 9447 PD 13394 9460 PD 13443 9474 PD 13491 9487 PD 13540 9500 PD 13588
9513 PD 13637 9525 PD 13685 9538 PD 13734 9551 PD 13783 9563 PD 13831 9576 PD
13880 9588 PD 13928 9600 PD 13937 9602 PD 14147 9654 PU 14171 9660 PD 14219
9671
PD 14268 9683 PD 14317 9694 PD 14365 9705 PD 14414 9717 PD 14462 9728 PD 14511
9739 PD 14559 9750 PD 14608 9761 PD 14656 9771 PD 14705 9782 PD 14753 9793 PD
14802 9803 PD 14850 9814 PD 14899 9824 PD 14948 9834 PD 14959 9837 PD 15171
9880
PU 15194 9885 PD 15243 9895 PD 15293 9904 PD 15342 9914 PD 15391 9923 PD 15440
9933 PD 15489 9942 PD 15539 9952 PD 15588 9961 PD 15637 9970 PD 15686 9979 PD
15735 9988 PD 15784 9997 PD 15834 10006 PD 15883 10014 PD 15932 10023 PD 15981
10031 PD 15989 10033 PD 16203 10069 PU 16227 10073 PD 16276 10081 PD 16325
10089
PD 16375 10097 PD 16424 10104 PD 16473 10112 PD 16500 10116 PD 16550 10124 PD
16599 10131 PD 16649 10139 PD 16698 10146 PD 16748 10154 PD 16798 10161 PD
16847
10168 PD 16897 10175 PD 16946 10182 PD 16996 10189 PD 17026 10193 PD 17240
10222
PU 17244 10222 PD 17294 10229 PD 17343 10235 PD 17393 10241 PD 17442 10248 PD
17492 10254 PD 17542 10260 PD 17591 10266 PD 17641 10272 PD 17690 10277 PD
17740
10283 PD 17789 10289 PD 17839 10294 PD 17889 10300 PD 17938 10305 PD 17988
10310
PD 18037 10316 PD 18067 10319 PD 18282 10340 PU 18299 10342 PD 18349 10347 PD
18399 10351 PD 18449 10356 PD 18499 10361 PD 18548 10365 PD 18598 10369 PD
18648
10374 PD 18698 10378 PD 18748 10382 PD 18797 10386 PD 18847 10390 PD 18897
10394
PD 18947 10398 PD 18975 10400 PD 19025 10404 PD 19075 10408 PD 19112 10410 PD
19328 10425 PU 19374 10428 PD 19424 10431 PD 19474 10435 PD 19524 10438 PD
19574
10441 PD 19624 10444 PD 19674 10446 PD 19723 10449 PD 19773 10452 PD 19800
10453
PD 19850 10456 PD 19900 10458 PD 19950 10461 PD 20000 10463 PD 20050 10466 PD
20100 10468 PD 20150 10470 PD 20159 10471 PD 20375 10479 PU 20395 10480 PD
20445
10482 PD 20495 10483 PD 20545 10485 PD 20595 10486 PD 20645 10488 PD 20695
10489
PD 20745 10491 PD 20790 10492 PD 20840 10493 PD 20890 10494 PD 20940 10495 PD
20990 10496 PD 21040 10497 PD 21090 10497 PD 21120 10498 PD 21170 10498 PD
21208
10499 PD 21424 10500 PU 21450 10500 PD 10016 1768 PU 10194 1768 PD 10105 1768
PU
10105 1269 PD 10016 1269 PU 10194 1269 PD 10444 1269 PU 10444 1768 PD 10765
1269
PD 10765 1768 PD 10926 1768 PU 11104 1269 PD 11282 1768 PD 11764 1269 PU 11443
1269 PD 11443 1768 PD 11764 1768 PD 11443 1519 PU 11675 1519 PD 12139 1519 PU
12263 1269 PD 11960 1269 PU 11960 1768 PD 12139 1768 PD 12210 1751 PD 12263
1697
PD ST NP 12263 1697 PU 12263 1590 PD 12210 1537 PD 12139 1519 PD 11960 1519 PD
12763 1715 PU 12709 1768 PD 12495 1768 PD 12442 1715 PD 12442 1572 PD 12495
1519
PD 12709 1519 PD 12763 1465 PD 12763 1323 PD 12709 1269 PD 12495 1269 PD 12442
1323 PD 13262 1269 PU 12941 1269 PD 12941 1768 PD 13262 1768 PD 12941 1519 PU
13173 1519 PD 13922 1768 PU 14279 1768 PD 14101 1768 PU 14101 1269 PD 14761
1269
PU 14440 1269 PD 14440 1768 PD 14761 1768 PD 14440 1519 PU 14672 1519 PD 14921
1269 PU 14921 1768 PD 15100 1501 PD 15278 1768 PD 15278 1269 PD 15457 1269 PU
15457 1768 PD 15635 1768 PD 15706 1751 PD 15760 1697 PD 15760 1590 PD 15706
1537
PD 15635 1519 PD 15457 1519 PD 16259 1269 PU 15938 1269 PD 15938 1768 PD 16259
1768 PD 15938 1519 PU 16170 1519 PD 16634 1519 PU 16759 1269 PD 16455 1269 PU
16455 1768 PD 16634 1768 PD 16705 1751 PD 16759 1697 PD 16759 1590 PD 16705
1537
PD 16634 1519 PD 16455 1519 PD 16919 1269 PU 17098 1768 PD 17276 1269 PD 16991
1447 PU 17205 1447 PD 17419 1768 PU 17776 1768 PD 17597 1768 PU 17597 1269 PD
17936 1768 PU 17936 1358 PD 18025 1269 PD 18168 1269 PD 18257 1358 PD 18257
1768
PD 18632 1519 PU 18757 1269 PD 18453 1269 PU 18453 1768 PD 18632 1768 PD 18703
1751 PD 18757 1697 PD 18757 1590 PD 18703 1537 PD 18632 1519 PD 18453 1519 PD
19256 1269 PU 18935 1269 PD 18935 1768 PD 19256 1768 PD 18935 1519 PU 19167
1519
PD 19934 1733 PU 19987 1768 PD 20059 1768 PD 20273 1269 PD 20148 1554 PU 19934
1269 PD 1568 6665 PU 1568 6843 PD 1568 6754 PU 2067 6754 PD 2067 6665 PU 2067
6843 PD 2067 7075 PU 1568 7075 PD 1835 7253 PD 1568 7432 PD 2067 7432 PD 2067
7574 PU 1568 7753 PD 2067 7931 PD 1889 7646 PU 1889 7860 PD 1853 8288 PU 1853
8431 PD 1978 8431 PD 2067 8342 PD 2067 8181 PD 1978 8092 PD 1657 8092 PD 1568
8181 PD 1568 8342 PD 1657 8431 PD 1568 8663 PU 1568 8841 PD 1568 8752 PU 2067
8752 PD 2067 8663 PU 2067 8841 PD 2067 9091 PU 1568 9091 PD 2067 9412 PD 1568
9412 PD 2067 9572 PU 1568 9751 PD 2067 9929 PD 1889 9644 PU 1889 9858 PD 1818
10286 PU 2067 10411 PD 2067 10108 PU 1568 10108 PD 1568 10286 PD 1586 10357 PD
1639 10411 PD 1746 10411 PD 1800 10357 PD 1818 10286 PD 1818 10108 PD 1568
10571
PU 1835 10750 PD 1568 10928 PD 1835 10750 PU 2067 10750 PD 2067 10696 PU 2067
10803 PD 2067 11588 PU 1568 11588 PD 1568 11909 PD 1818 11588 PU 1818 11820 PD
1568 12159 PU 1568 12337 PD 1568 12248 PU 2067 12248 PD 2067 12159 PU 2067
12337
PD 2067 12908 PU 2067 12587 PD 1568 12587 PD 1568 12908 PD 1818 12587 PU 1818
12819 PD 1568 13104 PU 2067 13104 PD 2067 13426 PD 2067 13586 PU 2067 13764 PD
2014 13854 PD 1925 13925 PD 1711 13925 PD 1621 13854 PD 1568 13764 PD 1568
13586
PD 2067 13586 PD 1568 14621 PU 2067 14621 PD 1818 14621 PU 1746 14692 PD 1746
14835 PD 1818 14906 PD 2067 14906 PD 4950 10500 PU 24750 10500 PD 4950 10500 PU
4950 10850 PD 6600 10500 PU 6600 10700 PD 8250 10500 PU 8250 10700 PD 9900
10500
PU 9900 10700 PD 11550 10500 PU 11550 10700 PD 13200 10500 PU 13200 10850 PD
14850 10500 PU 14850 10700 PD 16500 10500 PU 16500 10700 PD 18150 10500 PU
18150
10700 PD 19800 10500 PU 19800 10700 PD 21450 10500 PU 21450 10850 PD 23100
10500
PU 23100 10700 PD 24750 10500 PU 24750 10700 PD 13778 16259 PU 14010 16259 PD
13894 16259 PU 13894 15610 PD 13778 15610 PU 14010 15610 PD 14752 16190 PU
14682
16259 PD 14404 16259 PD 14335 16190 PD 14335 16004 PD 14404 15935 PD 14682
15935
PD 14752 15865 PD 14752 15680 PD 14682 15610 PD 14404 15610 PD 14335 15680 PD
15077 16259 PU 15308 16259 PD 15193 16259 PU 15193 15610 PD 15077 15610 PU
15308
15610 PD 15633 15610 PU 15633 16259 PD 16051 15610 PD 16051 16259 PD 16538
15888
PU 16723 15888 PD 16723 15726 PD 16607 15610 PD 16398 15610 PD 16282 15726 PD
16282 16143 PD 16398 16259 PD 16607 16259 PD 16723 16143 PD 17558 15610 PU
17558
16259 PD 17790 15911 PD 18022 16259 PD 18022 15610 PD 18648 16143 PU 18532
16259
PD 18346 16259 PD 18230 16143 PD 18230 15726 PD 18346 15610 PD 18532 15610 PD
18648 15726 PD 18648 16143 PD 18880 15610 PU 19112 15610 PD 19228 15680 PD
19320
15796 PD 19320 16074 PD 19228 16190 PD 19112 16259 PD 18880 16259 PD 18880
15610
PD 19947 15610 PU 19529 15610 PD 19529 16259 PD 19947 16259 PD 19529 15935 PU
19831 15935 PD 20202 16259 PU 20202 15610 PD 20619 15610 PD 9352 13665 PU 9287
13729 PD 9159 13729 PD 9095 13665 PD 9095 13504 PD 9159 13440 PD 9287 13440 PD
9352 13504 PD 9544 13665 PU 9801 13665 PD 9544 13536 PU 9801 13536 PD 9994
13601
PU 10251 13601 PD 10459 13777 PU 10459 13825 PD 10524 13890 PD 10636 13890 PD
10700 13825 PD 10700 13745 PD 10443 13440 PD 10716 13440 PD 10909 13777 PU
10909
13825 PD 10973 13890 PD 11085 13890 PD 11150 13825 PD 11150 13745 PD 10893
13440
PD 11166 13440 PD 11342 13440 PU 11599 13890 PD 11792 13504 PU 11856 13440 PD
11984 13440 PD 12049 13504 PD 12049 13649 PD 11984 13713 PD 11856 13713 PD
11792
13649 PD 11792 13890 PD 12049 13890 PD 9352 7519 PU 9287 7583 PD 9159 7583 PD
9095 7519 PD 9095 7358 PD 9159 7294 PD 9287 7294 PD 9352 7358 PD 9544 7519 PU
9801 7519 PD 9544 7390 PU 9801 7390 PD 9994 7455 PU 10251 7455 PD 10459 7631 PU
10459 7679 PD 10524 7744 PD 10636 7744 PD 10700 7679 PD 10700 7599 PD 10443
7294
PD 10716 7294 PD 10909 7631 PU 10909 7679 PD 10973 7744 PD 11085 7744 PD 11150
7679 PD 11150 7599 PD 10893 7294 PD 11166 7294 PD 11342 7294 PU 11599 7744 PD
11792 7358 PU 11856 7294 PD 11984 7294 PD 12049 7358 PD 12049 7503 PD 11984
7567
PD 11856 7567 PD 11792 7503 PD 11792 7744 PD 12049 7744 PD 20538 9297 PU 20474
9361 PD 20346 9361 PD 20282 9297 PD 20282 9136 PD 20346 9072 PD 20474 9072 PD
20538 9136 PD 20731 9297 PU 20988 9297 PD 20731 9168 PU 20988 9168 PD 21229
9393
PU 21341 9522 PD 21341 9072 PD 21630 9072 PU 21887 9522 PD 22096 9409 PU 22096
9457 PD 22160 9522 PD 22272 9522 PD 22337 9457 PD 22337 9377 PD 22080 9072 PD
22353 9072 PD 6443 12161 PU 6395 12210 PD 6202 12210 PD 6154 12161 PD 6154
12033
PD 6202 11985 PD 6395 11985 PD 6443 11937 PD 6443 11808 PD 6395 11760 PD 6202
11760 PD 6154 11808 PD 6636 11648 PU 6636 12049 PD 6636 11985 PU 6700 12049 PD
6828 12049 PD 6893 11985 PD 6893 11840 PD 6828 11776 PD 6700 11776 PD 6636
11840
PD 7069 11904 PU 7326 11904 PD 7326 11969 PD 7246 12049 PD 7149 12049 PD 7069
11969 PD 7069 11824 PD 7133 11760 PD 7262 11760 PD 7326 11824 PD 7776 11985 PU
7711 12049 PD 7583 12049 PD 7519 11985 PD 7519 11824 PD 7583 11760 PD 7711
11760
PD 7776 11824 PD 8065 12177 PU 8065 11808 PD 8113 11760 PD 8193 11760 PD 8000
12049 PU 8145 12049 PD 8691 11985 PU 8626 12049 PD 8530 12049 PD 8466 11985 PD
8466 11760 PD 8466 11985 PU 8402 12049 PD 8867 12049 PU 8867 11824 PD 8932
11760
PD 9044 11760 PD 9108 11824 PD 9108 12049 PD 9108 11760 PD 9269 12049 PU 9269
11760 PD 9269 11985 PU 9333 12049 PD 9397 12049 PD 9445 11985 PD 9445 11760 PD
9445 11985 PU 9509 12049 PD 9574 12049 PD 9622 11985 PD 9622 11760 PD 7342 9185
PU 7278 9249 PD 7182 9249 PD 7117 9185 PD 7117 8960 PD 7117 9185 PU 7053 9249
PD
7519 9104 PU 7776 9104 PD 7776 9169 PD 7695 9249 PD 7599 9249 PD 7519 9169 PD
7519 9024 PD 7583 8960 PD 7711 8960 PD 7776 9024 PD 8209 9185 PU 8145 9249 PD
8016 9249 PD 7952 9185 PD 7952 9024 PD 8016 8960 PD 8145 8960 PD 8209 9024 PD
8209 9249 PU 8209 8960 PD 8482 9410 PU 8546 9410 PD 8546 8960 PD 8466 8960 PU
8626 8960 PD 15947 6841 PU 15899 6890 PD 15706 6890 PD 15658 6841 PD 15658 6713
PD 15706 6665 PD 15899 6665 PD 15947 6617 PD 15947 6488 PD 15899 6440 PD 15706
6440 PD 15658 6488 PD 16140 6328 PU 16140 6729 PD 16140 6665 PU 16204 6729 PD
16332 6729 PD 16397 6665 PD 16397 6520 PD 16332 6456 PD 16204 6456 PD 16140
6520
PD 16573 6584 PU 16830 6584 PD 16830 6649 PD 16750 6729 PD 16653 6729 PD 16573
6649 PD 16573 6504 PD 16637 6440 PD 16766 6440 PD 16830 6504 PD 17280 6665 PU
17215 6729 PD 17087 6729 PD 17023 6665 PD 17023 6504 PD 17087 6440 PD 17215
6440
PD 17280 6504 PD 17569 6857 PU 17569 6488 PD 17617 6440 PD 17697 6440 PD 17504
6729 PU 17649 6729 PD 18195 6665 PU 18130 6729 PD 18034 6729 PD 17970 6665 PD
17970 6440 PD 17970 6665 PU 17906 6729 PD 18371 6729 PU 18371 6504 PD 18436
6440
PD 18548 6440 PD 18612 6504 PD 18612 6729 PD 18612 6440 PD 18773 6729 PU 18773
6440 PD 18773 6665 PU 18837 6729 PD 18901 6729 PD 18949 6665 PD 18949 6440 PD
18949 6665 PU 19013 6729 PD 19078 6729 PD 19126 6665 PD 19126 6440 PD 19977
6665
PU 19913 6729 PD 19784 6729 PD 19720 6665 PD 19720 6504 PD 19784 6440 PD 19913
6440 PD 19977 6504 PD 20426 6504 PU 20426 6665 PD 20362 6729 PD 20234 6729 PD
20169 6665 PD 20169 6504 PD 20234 6440 PD 20362 6440 PD 20426 6504 PD 20571
6729
PU 20571 6440 PD 20571 6665 PU 20635 6729 PD 20699 6729 PD 20747 6665 PD 20747
6440 PD 20747 6665 PU 20812 6729 PD 20876 6729 PD 20924 6665 PD 20924 6440 PD
21085 6328 PU 21085 6729 PD 21085 6665 PU 21149 6729 PD 21277 6729 PD 21341
6665
PD 21341 6520 PD 21277 6456 PD 21149 6456 PD 21085 6520 PD 21582 6890 PU 21646
6890 PD 21646 6440 PD 21566 6440 PU 21727 6440 PD 21968 6584 PU 22224 6584 PD
22224 6649 PD 22144 6729 PD 22048 6729 PD 21968 6649 PD 21968 6504 PD 22032
6440
PD 22160 6440 PD 22224 6504 PD 22417 6729 PU 22674 6440 PD 22417 6440 PU 22674
6729 PD 15947 13421 PU 15899 13470 PD 15706 13470 PD 15658 13421 PD 15658 13293
PD 15706 13245 PD 15899 13245 PD 15947 13197 PD 15947 13068 PD 15899 13020 PD
15706 13020 PD 15658 13068 PD 16140 12908 PU 16140 13309 PD 16140 13245 PU
16204
13309 PD 16332 13309 PD 16397 13245 PD 16397 13100 PD 16332 13036 PD 16204
13036
PD 16140 13100 PD 16573 13164 PU 16830 13164 PD 16830 13229 PD 16750 13309 PD
16653 13309 PD 16573 13229 PD 16573 13084 PD 16637 13020 PD 16766 13020 PD
16830
13084 PD 17280 13245 PU 17215 13309 PD 17087 13309 PD 17023 13245 PD 17023
13084
PD 17087 13020 PD 17215 13020 PD 17280 13084 PD 17569 13437 PU 17569 13068 PD
17617 13020 PD 17697 13020 PD 17504 13309 PU 17649 13309 PD 18195 13245 PU
18130
13309 PD 18034 13309 PD 17970 13245 PD 17970 13020 PD 17970 13245 PU 17906
13309
PD 18371 13309 PU 18371 13084 PD 18436 13020 PD 18548 13020 PD 18612 13084 PD
18612 13309 PD 18612 13020 PD 18773 13309 PU 18773 13020 PD 18773 13245 PU
18837
13309 PD 18901 13309 PD 18949 13245 PD 18949 13020 PD 18949 13245 PU 19013
13309
PD 19078 13309 PD 19126 13245 PD 19126 13020 PD 19977 13245 PU 19913 13309 PD
19784 13309 PD 19720 13245 PD 19720 13084 PD 19784 13020 PD 19913 13020 PD
19977
13084 PD 20426 13084 PU 20426 13245 PD 20362 13309 PD 20234 13309 PD 20169
13245
PD 20169 13084 PD 20234 13020 PD 20362 13020 PD 20426 13084 PD 20571 13309 PU
20571 13020 PD 20571 13245 PU 20635 13309 PD 20699 13309 PD 20747 13245 PD
20747
13020 PD 20747 13245 PU 20812 13309 PD 20876 13309 PD 20924 13245 PD 20924
13020
PD 21085 12908 PU 21085 13309 PD 21085 13245 PU 21149 13309 PD 21277 13309 PD
21341 13245 PD 21341 13100 PD 21277 13036 PD 21149 13036 PD 21085 13100 PD
21582
13470 PU 21646 13470 PD 21646 13020 PD 21566 13020 PU 21727 13020 PD 21968
13164
PU 22224 13164 PD 22224 13229 PD 22144 13309 PD 22048 13309 PD 21968 13229 PD
21968 13084 PD 22032 13020 PD 22160 13020 PD 22224 13084 PD 22417 13309 PU
22674
13020 PD 22417 13020 PU 22674 13309 PD 21467 9702 PU 21467 10441 PD 21371 10216
PD 21564 10216 PD 21467 10441 PD 405 420 PU 405 670 PD 565 670 PD 405 545 PU
521
545 PD 717 652 PU 717 670 PD 735 670 PD 735 652 PD 717 652 PD 699 581 PU 735
581
PD 735 420 PD 690 420 PU 780 420 PD 1056 545 PU 1020 581 PD 949 581 PD 913 545
PD 913 474 PD 949 438 PD 1020 438 PD 1056 474 PD 1056 581 PU 1056 393 PD 1020
358 PD 949 358 PD 913 384 PD 1243 420 PU 1217 420 PD 1217 447 PD 1243 447 PD
1243 420 PD 1440 598 PU 1502 670 PD 1502 420 PD ST CL

% end of postscript-file / end of the whole paper
